DimFlux: Force-Directed Additive Line Diagrams

The visualization of concept lattices is a central problem in the field of Formal Concept Analysis. Force-directed algorithms, as popular in graph drawing, are a promising approach, treating lattice diagrams as physical models, optimizing node positions based on forces derived from the lattice structure. We build on the work of Zschalig, who, however, limited himself to attribute-additive diagrams. We use a more general additivity, in which both the attributes and the objects contribute to the positions of the concept nodes. We replace the planarity enhancer used by Zschalig to obtain a starting diagram for force-directed optimization with the DimDraw algorithm, which generates structured order diagrams on its own. The combination results in DimFlux, an algorithm that leverages the advantages of DimDraw but generates additive diagrams in which readability is increased by maximizing the conflict distance between nodes and non-incident edges.

==> figs/dim_draw/additive_FM3.tex <==
%\begin{tikzpicture}[scale=0.175, rotate=45]
\begin{tikzpicture}[scale=0.2, rotate=45]
    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=2mm}]
        \node (bot) at (0,0) {};
        \node (a)   at (21,26) {};
        \node (b)   at (25,25) {};
        \node (c)   at (26,21) {};
        \node (d)   at (17,24) {};
        \node (e)   at (20,20) {};
        \node (f)   at (24,19) {};
        \node (g)   at (11,23) {};
        \node (h)   at (16,18) {};
        \node (i)   at (19,15) {};
        \node (j)   at (23,13) {};
        \node (k)   at (5,22) {};
        \node (l)   at (10,17) {};
        \node (m)   at (13,14) {};
        \node (n)   at (15,12) {};
        \node (o)   at (18,9) {};
        \node (p)   at (22,5) {};
        \node (q)   at (4,16) {};
        \node (r)   at (9,11) {};
        \node (s)   at (12,8) {};
        \node (t)   at (14,4) {};
        \node (u)   at (3,10) {};
        \node (v)   at (7,7) {};
        \node (w)   at (8,3) {};
        \node (x)   at (1,6) {};
        \node (y)   at (2,2) {};
        \node (z)   at (6,1) {};
        \node (top) at (27,27) {};
    \end{scope}

    % relations
    \begin{scope}
        \draw (bot) -- (x) -- (u) -- (q) -- (k) -- (g) -- (d) -- (a) -- (top);
        \draw (bot) -- (z) -- (w) -- (t) -- (p) -- (j) -- (f) -- (c) -- (top);
        \draw (bot) -- (y) -- (u);
        \draw (y) -- (w);
        \draw (x) -- (v) -- (r) -- (l) -- (h) -- (e) -- (a);
        \draw (z) -- (v) -- (s) -- (o) -- (i) -- (e) -- (c);
        \draw (u) -- (r) -- (m) -- (h) -- (d);
        \draw (w) -- (r) -- (n) -- (h);
        \draw (q) -- (l) -- (g);
        \draw (t) -- (n) -- (j);
        \draw (s) -- (m) -- (i);
        \draw (h) -- (f) -- (b);
        \draw (d) -- (b) -- (top);
    \end{scope}

    % additive concepts
    \begin{scope}[every node/.style={circle, draw, color=red, fill=white, inner sep=0pt, minimum size=2mm}]
        \node (add_top) at (28.16666667,26.83333333) {};
        \node (add_a)   at (20.83333333,25.83333333) {};
        \node (add_b)   at (24.16666667,25.16666667) {};
        \node (add_c)   at (27.16666667,20.83333333) {};
        \node (add_d)   at (16.83333333,24.16666667) {};
        \node (add_e)   at (19.83333333,19.83333333) {};
        \node (add_f)   at (23.16666667,19.16666667) {};
        \node (add_g)   at (11.03703704,22.74074074) {};
        \node (add_h)   at (15.83333333,18.16666667) {};
        \node (add_i)   at (18.37037037,14.07407407) {};
        \node (add_j)   at (22.7037037,12.40740741) {};
        \node (add_k)   at (4.96296296,22.25925926) {};
        \node (add_l)   at (10.03703704,16.74074074) {};
        \node (add_m)   at (14.37037037,12.40740741) {};
        \node (add_n)   at (15.37037037,11.40740741) {};
        \node (add_o)   at (16.62962963,10.59259259) {};
        \node (add_p)   at (21.62962963,5.59259259) {};
        \node (add_q)   at (3.96296296,16.25925926) {};
        \node (add_r)   at (8.88888889,10.77777778) {};
        \node (add_s)   at (12.62962963,8.92592593) {};
        \node (add_t)   at (14.2962963,4.59259259) {};
        \node (add_u)   at (2.81481481,10.2962963) {};
        \node (add_v)   at (7.14814815,7.2962963) {};
        \node (add_w)   at (7.81481481,3.96296296) {};
        \node (add_x)   at (1.07407407,6.81481481) {};
        \node (add_y)   at (1.74074074,3.48148148) {};
        \node (add_z)   at (6.07407407,0.48148148) {};
        \node (add_bot) at (0,0) {};
    \end{scope}

    % additive relations
    \begin{scope}[red]
        \draw (add_bot) -- (add_x) -- (add_u) -- (add_q) -- (add_k) -- (add_g) -- (add_d) -- (add_a) -- (add_top);
        \draw (add_bot) -- (add_z) -- (add_w) -- (add_t) -- (add_p) -- (add_j) -- (add_f) -- (add_c) -- (add_top);
        \draw (add_bot) -- (add_y) -- (add_u);
        \draw (add_y) -- (add_w);
        \draw (add_x) -- (add_v) -- (add_r) -- (add_l) -- (add_h) -- (add_e) -- (add_a);
        \draw (add_z) -- (add_v) -- (add_s) -- (add_o) -- (add_i) -- (add_e) -- (add_c);
        \draw (add_u) -- (add_r) -- (add_m) -- (add_h) -- (add_d);
        \draw (add_w) -- (add_r) -- (add_n) -- (add_h);
        \draw (add_q) -- (add_l) -- (add_g);
        \draw (add_t) -- (add_n) -- (add_j);
        \draw (add_s) -- (add_m) -- (add_i);
        \draw (add_h) -- (add_f) -- (add_b);
        \draw (add_d) -- (add_b) -- (add_top);
    \end{scope}

\end{tikzpicture}

==> figs/dim_draw/additive_M3.tex <==
\begin{tikzpicture}[scale=0.7, rotate=45]
    \path (-1.2, -1.2) rectangle (4.2, 4.2);
    % coordinate system
    \draw[help lines, color=gray!30] (-1,-1) grid (4,4);
    \draw[->, gray] (0,0) -- (5,0) node[right] {$L_1$};
    \draw[->, gray] (0,0) -- (0,5) node[above] {$L_2$};
    \foreach \x/\txt in {0/\bot, 1/c, 2/a, 3/b, 4/\top}
        \node[below, gray, scale=0.7] at (\x, 0) {$\txt$};
    \foreach \y/\txt in {0/\bot, 1/b, 2/c, 3/a, 4/\top}
        \node[left, gray, scale=0.7] at (0, \y) {$\txt$};

    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=5mm}]
        \node (bot) at (0,0) {$\bot$};
        \node (c)   at (3,1) {$c$};
        \node (b)   at (2,2) {$b$};
        \node (a)   at (1,3) {$a$};
        \node (top) at (4,4) {$\top$};
    \end{scope}

    % relations
    \draw (bot) -- (a) -- (top);
    \draw (bot) -- (b) -- (top);
    \draw (bot) -- (c) -- (top);

    % additive \bot
    \node[circle, draw=red, text=red, inner sep=0pt, minimum size=5mm] (add_bot) at (-1,-1) {$\bot$};
    \draw[red] (add_bot) -- (c);
    \draw[red] (add_bot) -- (b);
    \draw[red] (add_bot) -- (a);

\end{tikzpicture}

==> figs/dim_draw/additive_N5.tex <==
\begin{tikzpicture}[scale=0.7, rotate=45]
    \path (-1.2, -1.2) rectangle (4.2, 4.2);
    % coordinate system
    \draw[help lines, color=gray!30] (-1,-1) grid (4,4);
    \draw[->, gray] (0,0) -- (5,0) node[right] {$L_1$};
    \draw[->, gray] (0,0) -- (0,5) node[above] {$L_2$};
    \foreach \x/\txt in {0/\bot, 1/c, 2/a, 3/b, 4/\top}
        \node[below, gray, scale=0.7] at (\x, 0) {$\txt$};
    \foreach \y/\txt in {0/\bot, 1/b, 2/c, 3/a, 4/\top}
        \node[left, gray, scale=0.7] at (0, \y) {$\txt$};

    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=5mm}]
        \node (bot) at (0,0) {$\bot$};
        \node (c)   at (1,2) {$c$};
        \node (b)   at (3,1) {$b$};
        \node (a)   at (2,3) {$a$};
        \node (top) at (4,4) {$\top$};
    \end{scope}

    % relations
    \draw (bot) -- (c) -- (a) -- (top);
    \draw (bot) -- (b) -- (top);

    % additive \bot
    \node[circle, draw=red, text=red, inner sep=0pt, minimum size=5mm] (add_bot) at (0,-1) {$\bot$};
    \draw[red] (add_bot) -- (c);
    \draw[red] (add_bot) -- (b);

\end{tikzpicture}

==> figs/dim_draw/tmp_FM3.tex <==
%\begin{tikzpicture}[scale=0.175, rotate=45]
\begin{tikzpicture}[scale=0.2, rotate=45]
    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=2mm}]
        \node (bot) at (0,0) {};
        \node (a)   at (21,26) {};
        \node (b)   at (25,25) {};
        \node (c)   at (26,21) {};
        \node (d)   at (17,24) {};
        \node (e)   at (20,20) {};
        \node (f)   at (24,19) {};
        \node (g)   at (11,23) {};
        \node (h)   at (16,18) {};
        \node (i)   at (19,15) {};
        \node (j)   at (23,13) {};
        \node (k)   at (5,22) {};
        \node (l)   at (10,17) {};
        \node (m)   at (13,14) {};
        \node (n)   at (15,12) {};
        \node (o)   at (18,9) {};
        \node (p)   at (22,5) {};
        \node (q)   at (4,16) {};
        \node (r)   at (9,11) {};
        \node (s)   at (12,8) {};
        \node (t)   at (14,4) {};
        \node (u)   at (3,10) {};
        \node (v)   at (7,7) {};
        \node (w)   at (8,3) {};
        \node (x)   at (1,6) {};
        \node (y)   at (2,2) {};
        \node (z)   at (6,1) {};
        \node (top) at (27,27) {};
    \end{scope}

    % relations
    \begin{scope}
        \draw (bot) -- (x) -- (u) -- (q) -- (k) -- (g) -- (d) -- (a) -- (top);
        \draw (bot) -- (z) -- (w) -- (t) -- (p) -- (j) -- (f) -- (c) -- (top);
        \draw (bot) -- (y) -- (u);
        \draw (y) -- (w);
        \draw (x) -- (v) -- (r) -- (l) -- (h) -- (e) -- (a);
        \draw (z) -- (v) -- (s) -- (o) -- (i) -- (e) -- (c);
        \draw (u) -- (r) -- (m) -- (h) -- (d);
        \draw (w) -- (r) -- (n) -- (h);
        \draw (q) -- (l) -- (g);
        \draw (t) -- (n) -- (j);
        \draw (s) -- (m) -- (i);
        \draw (h) -- (f) -- (b);
        \draw (d) -- (b) -- (top);
    \end{scope}

    % temporary edges
    \begin{scope}[red]
        \draw (y) -- (v);
        \draw (y) -- (s);
        \draw (y) -- (o);
        \draw (w) -- (s);
        \draw (w) -- (o);
        \draw (s) -- (n);
        \draw (s) -- (j);
        \draw (t) -- (o);
        \draw (t) -- (i);
        \draw (n) -- (i);
        \draw (o) -- (j);
        \draw (o) -- (f);
        \draw (o) -- (b);
        \draw (i) -- (f);
        \draw (i) -- (b);
        \draw (e) -- (b);
    \end{scope}

\end{tikzpicture}

==> figs/evaluation/dim_draw_convex_ordinal.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (0.0, 1.25) {};
    \node (1) at (0.9028, 0.7292) {};
    \node (2) at (0.3472, 0.9375) {};
    \node (3) at (-0.9028, 0.7292) {};
    \node (4) at (-0.3472, 0.9375) {};
    \node (5) at (1.25, 0.4167) {};
    \node (6) at (0.0, 0.2083) {};
    \node (7) at (-0.5556, 0.4167) {};
    \node (8) at (0.5556, 0.4167) {};
    \node (9) at (0.0, 0.625) {};
    \node (10) at (-1.25, 0.4167) {};
    \node (11) at (1.7361, 0.1042) {};
    \node (12) at (1.3889, 0.2083) {};
    \node (13) at (0.3472, -0.1042) {};
    \node (14) at (0.9028, 0.1042) {};
    \node (15) at (-0.3472, -0.1042) {};
    \node (16) at (-0.9028, 0.1042) {};
    \node (17) at (-1.3889, 0.2083) {};
    \node (18) at (-1.7361, 0.1042) {};
    \node (19) at (1.875, -0.1042) {};
    \node (20) at (0.8333, -0.4167) {};
    \node (21) at (0.4861, -0.3125) {};
    \node (22) at (1.3889, -0.2083) {};
    \node (23) at (1.0417, -0.1042) {};
    \node (24) at (0.0, -0.4167) {};
    \node (25) at (-0.4861, -0.3125) {};
    \node (26) at (-1.0417, -0.1042) {};
    \node (27) at (-0.8333, -0.4167) {};
    \node (28) at (-1.3889, -0.2083) {};
    \node (29) at (-1.875, -0.1042) {};
    \node (30) at (0.9722, -0.625) {};
    \node (31) at (1.5278, -0.4167) {};
    \node (32) at (0.2778, -0.8333) {};
    \node (33) at (-0.2778, -0.8333) {};
    \node (34) at (-0.9722, -0.625) {};
    \node (35) at (-1.5278, -0.4167) {};
    \node (36) at (0.0, -1.25) {};
  \end{scope}
  \draw (33) -- (36);
  \draw (24) -- (33);
  \draw (25) -- (32);
  \draw (4) -- (9);
  \draw (14) -- (22);
  \draw (27) -- (34);
  \draw (26) -- (32);
  \draw (25) -- (34);
  \draw (18) -- (28);
  \draw (3) -- (6);
  \draw (29) -- (34);
  \draw (5) -- (12);
  \draw (14) -- (24);
  \draw (1) -- (8);
  \draw (6) -- (13);
  \draw (15) -- (25);
  \draw (16) -- (24);
  \draw (5) -- (14);
  \draw (13) -- (21);
  \draw (16) -- (26);
  \draw (3) -- (10);
  \draw (0) -- (2);
  \draw (22) -- (32);
  \draw (9) -- (14);
  \draw (23) -- (31);
  \draw (10) -- (15);
  \draw (30) -- (36);
  \draw (7) -- (16);
  \draw (16) -- (28);
  \draw (9) -- (16);
  \draw (23) -- (33);
  \draw (1) -- (5);
  \draw (10) -- (17);
  \draw (27) -- (33);
  \draw (5) -- (11);
  \draw (20) -- (30);
  \draw (14) -- (23);
  \draw (17) -- (25);
  \draw (19) -- (31);
  \draw (6) -- (15);
  \draw (15) -- (27);
  \draw (3) -- (7);
  \draw (12) -- (19);
  \draw (29) -- (35);
  \draw (5) -- (13);
  \draw (20) -- (32);
  \draw (8) -- (15);
  \draw (11) -- (20);
  \draw (32) -- (36);
  \draw (24) -- (32);
  \draw (4) -- (8);
  \draw (12) -- (21);
  \draw (21) -- (33);
  \draw (0) -- (4);
  \draw (34) -- (36);
  \draw (17) -- (29);
  \draw (11) -- (22);
  \draw (4) -- (10);
  \draw (18) -- (27);
  \draw (12) -- (23);
  \draw (10) -- (16);
  \draw (15) -- (24);
  \draw (35) -- (36);
  \draw (18) -- (29);
  \draw (1) -- (6);
  \draw (2) -- (5);
  \draw (10) -- (10); % Note: Usually nodes don't draw to themselves, but kept per original
  \draw (10) -- (18);
  \draw (28) -- (33);
  \draw (19) -- (30);
  \draw (13) -- (20);
  \draw (7) -- (13);
  \draw (26) -- (35);
  \draw (21) -- (30);
  \draw (0) -- (1);
  \draw (8) -- (14);
  \draw (22) -- (31);
  \draw (2) -- (7);
  \draw (17) -- (26);
  \draw (11) -- (19);
  \draw (28) -- (35);
  \draw (0) -- (3);
  \draw (31) -- (36);
  \draw (2) -- (9);
  \draw (13) -- (24);
\end{tikzpicture}

==> figs/evaluation/dim_draw_driving_concepts.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (0.0, 1.25) {};
    \node (1) at (0.9783, 0.6522) {};
    \node (2) at (0.2174, 0.8152) {};
    \node (3) at (-0.9783, 0.6522) {};
    \node (4) at (-0.3261, 0.7609) {};
    \node (5) at (1.5217, 0.2717) {};
    \node (6) at (0.9783, 0.3261) {};
    \node (7) at (-1.5217, 0.2717) {};
    \node (8) at (0.0, 0.0543) {};
    \node (9) at (-0.7609, 0.2174) {};
    \node (10) at (1.1957, -0.1087) {};
    \node (11) at (0.0, 0.3804) {};
    \node (12) at (1.6304, -0.1087) {};
    \node (13) at (-1.5217, 0.0543) {};
    \node (14) at (0.5435, -0.3261) {};
    \node (15) at (-0.5435, -0.3261) {};
    \node (16) at (-1.413, -0.2174) {};
    \node (17) at (0.0, -0.2717) {};
    \node (18) at (1.413, -0.4348) {};
    \node (19) at (0.0, -0.8152) {};
    \node (20) at (-1.413, -0.4348) {};
    \node (21) at (0.6522, -0.7065) {};
    \node (22) at (-0.6522, -0.7065) {};
    \node (23) at (0.0, -1.25) {};
  \end{scope}
  \draw (6) -- (12);
  \draw (16) -- (20);
  \draw (18) -- (23);
  \draw (3) -- (7);
  \draw (20) -- (23);
  \draw (22) -- (23);
  \draw (0) -- (2);
  \draw (5) -- (10);
  \draw (14) -- (19);
  \draw (17) -- (21);
  \draw (1) -- (6);
  \draw (9) -- (17);
  \draw (8) -- (15);
  \draw (2) -- (11);
  \draw (10) -- (18);
  \draw (11) -- (20);
  \draw (13) -- (20);
  \draw (7) -- (16);
  \draw (7) -- (13);
  \draw (16) -- (22);
  \draw (6) -- (17);
  \draw (3) -- (9);
  \draw (12) -- (21);
  \draw (4) -- (11);
  \draw (12) -- (18);
  \draw (5) -- (12);
  \draw (14) -- (21);
  \draw (0) -- (1);
  \draw (9) -- (16);
  \draw (8) -- (14);
  \draw (0) -- (4);
  \draw (8) -- (17);
  \draw (1) -- (5);
  \draw (19) -- (23);
  \draw (1) -- (8);
  \draw (13) -- (19);
  \draw (15) -- (19);
  \draw (7) -- (15);
  \draw (15) -- (22);
  \draw (21) -- (23);
  \draw (4) -- (10);
  \draw (3) -- (8);
  \draw (4) -- (13);
  \draw (5) -- (14);
  \draw (0) -- (3);
  \draw (17) -- (22);
  \draw (2) -- (9);
  \draw (2) -- (6);
  \draw (10) -- (19);
  \draw (11) -- (18);
\end{tikzpicture}

==> figs/evaluation/dim_draw_forum_romanum.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (0.0, 1.25) {};
    \node (1) at (-0.1389, 0.9028) {};
    \node (2) at (0.5556, 0.6944) {};
    \node (3) at (-1.25, 0.4861) {};
    \node (4) at (-0.1389, 0.625) {};
    \node (5) at (0.4167, 0.4861) {};
    \node (6) at (-1.1111, 0.2778) {};
    \node (7) at (0.4167, 0.2083) {};
    \node (8) at (-1.1111, 0.0) {};
    \node (9) at (-0.5556, -0.1389) {};
    \node (10) at (1.6667, 0.2778) {};
    \node (11) at (-0.5556, -0.4167) {};
    \node (12) at (0.9722, -0.2083) {};
    \node (13) at (0.4167, -0.0694) {};
    \node (14) at (0.0, -0.8333) {};
    \node (15) at (-0.6944, -0.7639) {};
    \node (16) at (1.1111, -0.5556) {};
    \node (17) at (0.0, -0.9722) {};
    \node (18) at (0.0, -1.25) {};
  \end{scope}
  \draw (12) -- (16);
  \draw (5) -- (7);
  \draw (0) -- (2);
  \draw (1) -- (6);
  \draw (9) -- (11);
  \draw (2) -- (5);
  \draw (10) -- (12);
  \draw (11) -- (14);
  \draw (17) -- (18);
  \draw (6) -- (8);
  \draw (7) -- (13);
  \draw (4) -- (8);
  \draw (3) -- (6);
  \draw (5) -- (9);
  \draw (8) -- (11);
  \draw (0) -- (1);
  \draw (0) -- (10);
  \draw (1) -- (5);
  \draw (13) -- (16);
  \draw (15) -- (18);
  \draw (7) -- (12);
  \draw (16) -- (18);
  \draw (4) -- (7);
  \draw (12) -- (14);
  \draw (14) -- (17);
  \draw (0) -- (3);
  \draw (1) -- (4);
  \draw (11) -- (15);
  \draw (13) -- (15);
  \draw (7) -- (11);
  \draw (6) -- (9);
\end{tikzpicture}

==> figs/evaluation/dim_flux_convex_ordinal.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-1.1271162103043547e-16, 1.2500000000000004) {};
    \node (1) at (0.7608182980151464, 0.8059638019849031) {};
    \node (2) at (0.2457123904642881, 0.896946321626741) {};
    \node (3) at (-0.7608182980151463, 0.8059638019849031) {};
    \node (4) at (-0.24571239046428833, 0.8969463216267406) {};
    \node (5) at (1.0065306884794345, 0.45291012361164373) {};
    \node (6) at (1.1271162103043547e-16, 0.3619276039698056) {};
    \node (7) at (-0.515105907550858, 0.45291012361164396) {};
    \node (8) at (0.515105907550858, 0.45291012361164396) {};
    \node (9) at (-1.1271162103043547e-16, 0.5438926432534821) {};
    \node (10) at (-1.0065306884794345, 0.45291012361164396) {};
    \node (11) at (1.4375611511497668, 0.12666278273738785) {};
    \node (12) at (1.1181545921981577, 0.1894462842459672) {};
    \node (13) at (0.24571239046428825, 0.00887392559654665) {};
    \node (14) at (0.7608182980151463, 0.09985644523838477) {};
    \node (15) at (-0.24571239046428814, 0.00887392559654665) {};
    \node (16) at (-0.7608182980151463, 0.09985644523838477) {};
    \node (17) at (-1.1181545921981577, 0.1894462842459672) {};
    \node (18) at (-1.4375611511497666, 0.12666278273738807) {};
    \node (19) at (1.5491850548684898, -0.1368010566282889) {};
    \node (20) at (0.6767428531346205, -0.31737341527770935) {};
    \node (21) at (0.35733629418301127, -0.2545899137691302) {};
    \node (22) at (1.1918487606854782, -0.22639089563587134) {};
    \node (23) at (0.8724422017338694, -0.1636073941272922) {};
    \node (24) at (0.0, -0.34417975277671264) {};
    \node (25) at (-0.3573362941830112, -0.2545899137691301) {};
    \node (26) at (-0.8724422017338694, -0.16360739412729197) {};
    \node (27) at (-0.6767428531346205, -0.3173734152777091) {};
    \node (28) at (-1.1918487606854786, -0.22639089563587111) {};
    \node (29) at (-1.5491850548684898, -0.13680105662828868) {};
    \node (30) at (0.7883667568533435, -0.5808372546433862) {};
    \node (31) at (1.3034726644042014, -0.4898547350015482) {};
    \node (32) at (0.25401831461028074, -0.7970898763883563) {};
    \node (33) at (-0.2540183146102809, -0.7970898763883563) {};
    \node (34) at (-0.7883667568533435, -0.580837254643386) {};
    \node (35) at (-1.3034726644042018, -0.48985473500154786) {};
    \node (36) at (-8.45337157728266e-17, -1.25) {};
  \end{scope}
  \draw (33) -- (36);
  \draw (24) -- (33);
  \draw (25) -- (32);
  \draw (4) -- (9);
  \draw (14) -- (22);
  \draw (27) -- (34);
  \draw (26) -- (32);
  \draw (25) -- (34);
  \draw (18) -- (28);
  \draw (3) -- (6);
  \draw (29) -- (34);
  \draw (5) -- (12);
  \draw (14) -- (24);
  \draw (1) -- (8);
  \draw (6) -- (13);
  \draw (15) -- (25);
  \draw (16) -- (24);
  \draw (5) -- (14);
  \draw (13) -- (21);
  \draw (16) -- (26);
  \draw (3) -- (10);
  \draw (0) -- (2);
  \draw (22) -- (32);
  \draw (9) -- (14);
  \draw (23) -- (31);
  \draw (10) -- (15);
  \draw (30) -- (36);
  \draw (7) -- (16);
  \draw (16) -- (28);
  \draw (9) -- (16);
  \draw (23) -- (33);
  \draw (1) -- (5);
  \draw (10) -- (17);
  \draw (27) -- (33);
  \draw (5) -- (11);
  \draw (20) -- (30);
  \draw (14) -- (23);
  \draw (17) -- (25);
  \draw (19) -- (31);
  \draw (6) -- (15);
  \draw (15) -- (27);
  \draw (3) -- (7);
  \draw (12) -- (19);
  \draw (29) -- (35);
  \draw (5) -- (13);
  \draw (20) -- (32);
  \draw (8) -- (15);
  \draw (11) -- (20);
  \draw (32) -- (36);
  \draw (24) -- (32);
  \draw (4) -- (8);
  \draw (12) -- (21);
  \draw (21) -- (33);
  \draw (0) -- (4);
  \draw (34) -- (36);
  \draw (17) -- (29);
  \draw (11) -- (22);
  \draw (4) -- (10);
  \draw (18) -- (27);
  \draw (12) -- (23);
  \draw (10) -- (16);
  \draw (15) -- (24);
  \draw (35) -- (36);
  \draw (18) -- (29);
  \draw (1) -- (6);
  \draw (2) -- (5);
  \draw (10) -- (18);
  \draw (28) -- (33);
  \draw (19) -- (30);
  \draw (13) -- (20);
  \draw (7) -- (13);
  \draw (26) -- (35);
  \draw (21) -- (30);
  \draw (0) -- (1);
  \draw (8) -- (14);
  \draw (22) -- (31);
  \draw (2) -- (7);
  \draw (17) -- (26);
  \draw (11) -- (19);
  \draw (28) -- (35);
  \draw (0) -- (3);
  \draw (31) -- (36);
  \draw (2) -- (9);
  \draw (13) -- (24);
\end{tikzpicture}

==> figs/evaluation/dim_flux_driving_concepts.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-0.2486437113394708, 1.25) {};
    \node (1) at (-0.7974076580367945, 0.7001776103933002) {};
    \node (2) at (-0.32764162764500343, 0.8105823206073239) {};
    \node (3) at (0.47145867954725235, 0.6348482095261327) {};
    \node (4) at (0.010003773135699804, 0.751308615263977) {};
    \node (5) at (-1.2786768486593132, 0.32912088516561355) {};
    \node (6) at (-0.8764055743423271, 0.26075993100062456) {};
    \node (7) at (0.8594335427279469, 0.24927000716731285) {};
    \node (8) at (-0.07730526715007131, 0.08502581991943314) {};
    \node (9) at (0.3924607632417197, 0.19543053013345713) {};
    \node (10) at (-1.034501248121985, -0.08571126957253905) {};
    \node (11) at (-0.06899414316983285, 0.31189093587130134) {};
    \node (12) at (-1.357674764964846, -0.11029679422706207) {};
    \node (13) at (0.9300794637434223, 0.026437564229191857) {};
    \node (14) at (-0.5585744577725902, -0.28603090530825304) {};
    \node (15) at (0.31066959603062316, -0.30055238243938687) {};
    \node (16) at (0.7804356264224143, -0.19014767222536322) {};
    \node (17) at (-0.15630318345560396, -0.3543918594732425) {};
    \node (18) at (-1.1134991644275176, -0.5251289489652148) {};
    \node (19) at (-0.11442555751426259, -0.8105823206073243) {};
    \node (20) at (0.8510815474378896, -0.41298011516348376) {};
    \node (21) at (-0.6375723740781228, -0.725448584700929) {};
    \node (22) at (0.23167167972509056, -0.7399700618320626) {};
    \node (23) at (-0.19342347381979527, -1.25) {};
  \end{scope}
  \draw (6) -- (12);
  \draw (16) -- (20);
  \draw (18) -- (23);
  \draw (3) -- (7);
  \draw (20) -- (23);
  \draw (22) -- (23);
  \draw (0) -- (2);
  \draw (5) -- (10);
  \draw (14) -- (19);
  \draw (17) -- (21);
  \draw (1) -- (6);
  \draw (9) -- (17);
  \draw (8) -- (15);
  \draw (2) -- (11);
  \draw (10) -- (18);
  \draw (11) -- (20);
  \draw (13) -- (20);
  \draw (7) -- (16);
  \draw (7) -- (13);
  \draw (16) -- (22);
  \draw (6) -- (17);
  \draw (3) -- (9);
  \draw (12) -- (21);
  \draw (4) -- (11);
  \draw (12) -- (18);
  \draw (5) -- (12);
  \draw (14) -- (21);
  \draw (0) -- (1);
  \draw (9) -- (16);
  \draw (8) -- (14);
  \draw (0) -- (4);
  \draw (8) -- (17);
  \draw (1) -- (5);
  \draw (19) -- (23);
  \draw (1) -- (8);
  \draw (13) -- (19);
  \draw (15) -- (19);
  \draw (7) -- (15);
  \draw (15) -- (22);
  \draw (21) -- (23);
  \draw (4) -- (10);
  \draw (3) -- (8);
  \draw (4) -- (13);
  \draw (5) -- (14);
  \draw (0) -- (3);
  \draw (17) -- (22);
  \draw (2) -- (9);
  \draw (2) -- (6);
  \draw (10) -- (19);
  \draw (11) -- (18);
\end{tikzpicture}

==> figs/evaluation/dim_flux_forum_romanum.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-0.224056282555585, 1.25) {};
    \node (1) at (-0.4415111151411713, 0.7863010770244205) {};
    \node (2) at (0.027467435700552153, 0.8689131939086447) {};
    \node (3) at (-0.8271387316882325, 0.7893950399578347) {};
    \node (4) at (-0.37625917586698726, 0.3553017701307213) {};
    \node (5) at (0.03325719849903317, 0.45523131788507865) {};
    \node (6) at (-0.8640878624269855, 0.36213891940397214) {};
    \node (7) at (0.09850913777321722, 0.02423201099137917) {};
    \node (8) at (-0.7988359231528014, -0.06886038748972734) {};
    \node (9) at (-0.3893195487867809, 0.031069160264629803) {};
    \node (10) at (0.5758983526942363, 0.7177526272060899) {};
    \node (11) at (-0.32406760951259683, -0.39993014662906945) {};
    \node (12) at (0.6369094389833951, -0.2818728337742755) {};
    \node (13) at (0.20027698154815404, -0.42799553216882236) {};
    \node (14) at (0.214332691697581, -0.706034991394724) {};
    \node (15) at (-0.22229976573766, -0.8521576897892711) {};
    \node (16) at (0.738677282758332, -0.7341003769344769) {};
    \node (17) at (0.2985245578148468, -1.0112666726133424) {};
    \node (18) at (0.33297676717585445, -1.25) {};
  \end{scope}
  \draw (12) -- (16);
  \draw (5) -- (7);
  \draw (0) -- (2);
  \draw (1) -- (6);
  \draw (9) -- (11);
  \draw (2) -- (5);
  \draw (10) -- (12);
  \draw (11) -- (14);
  \draw (17) -- (18);
  \draw (6) -- (8);
  \draw (7) -- (13);
  \draw (4) -- (8);
  \draw (3) -- (6);
  \draw (5) -- (9);
  \draw (8) -- (11);
  \draw (0) -- (1);
  \draw (0) -- (10);
  \draw (1) -- (5);
  \draw (13) -- (16);
  \draw (15) -- (18);
  \draw (7) -- (12);
  \draw (16) -- (18);
  \draw (4) -- (7);
  \draw (12) -- (14);
  \draw (14) -- (17);
  \draw (0) -- (3);
  \draw (1) -- (4);
  \draw (11) -- (15);
  \draw (13) -- (15);
  \draw (7) -- (11);
  \draw (6) -- (9);
\end{tikzpicture}

==> figs/evaluation/hand_drawn_77.tex <==
\begin{tikzpicture}[scale=0.68]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (0.8333333333333333, 1.25) {};
    \node (1) at (-0.8333333333333333, 0.4166666666666665) {};
    \node (2) at (1.6666666666666665, 0.4166666666666665) {};
    \node (3) at (0.8333333333333333, 0.4166666666666665) {};
    \node (4) at (0.0, 0.4166666666666665) {};
    \node (5) at (0.0, -0.41666666666666674) {};
    \node (6) at (0.8333333333333333, -0.41666666666666674) {};
    \node (7) at (-0.8333333333333333, -0.41666666666666674) {};
    \node (8) at (-1.6666666666666665, -0.41666666666666674) {};
    \node (9) at (-0.8333333333333333, -1.25) {};
  \end{scope}
  \draw (0) -- (1);
  \draw (0) -- (4);
  \draw (1) -- (5);
  \draw (3) -- (7);
  \draw (0) -- (3);
  \draw (1) -- (8);
  \draw (4) -- (6);
  \draw (7) -- (9);
  \draw (0) -- (2);
  \draw (1) -- (7);
  \draw (2) -- (6);
  \draw (8) -- (9);
  \draw (4) -- (8);
  \draw (3) -- (6);
  \draw (5) -- (9);
  \draw (2) -- (5);
  \draw (6) -- (9);
\end{tikzpicture}

==> figs/evaluation/hand_drawn_98.tex <==
\begin{tikzpicture}[scale=0.68]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (0.0, 1.25) {};
    \node (1) at (0.0, 0.833333333333333) {};
    \node (2) at (0.8333333333333333, 0.4166666666666665) {};
    \node (3) at (-0.8333333333333333, 0.4166666666666665) {};
    \node (4) at (0.8333333333333333, 0.0) {};
    \node (5) at (0.0, 0.4166666666666665) {};
    \node (6) at (-0.8333333333333333, 0.0) {};
    \node (7) at (0.8333333333333333, -0.41666666666666674) {};
    \node (8) at (-0.8333333333333333, -0.41666666666666674) {};
    \node (9) at (0.0, -0.41666666666666674) {};
    \node (10) at (0.0, -1.25) {};
  \end{scope}
  \draw (0) -- (1);
  \draw (9) -- (10);
  \draw (2) -- (4);
  \draw (1) -- (5);
  \draw (5) -- (8);
  \draw (7) -- (10);
  \draw (6) -- (8);
  \draw (0) -- (3);
  \draw (8) -- (10);
  \draw (1) -- (4);
  \draw (5) -- (7);
  \draw (2) -- (9);
  \draw (0) -- (2);
  \draw (3) -- (9);
  \draw (3) -- (6);
  \draw (1) -- (6);
  \draw (4) -- (7);
\end{tikzpicture}

==> figs/evaluation/hand_drawn_convex_ordinal.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (0.0, 1.25) {};
    \node (1) at (0.4166666666666667, 0.8333333333333335) {};
    \node (2) at (0.1388888888888889, 0.9722222222222223) {};
    \node (3) at (-0.4166666666666667, 0.8333333333333335) {};
    \node (4) at (-0.1388888888888889, 0.9722222222222223) {};
    \node (5) at (0.5555555555555556, 0.5555555555555556) {};
    \node (6) at (0.0, 0.41666666666666674) {};
    \node (7) at (-0.2777777777777778, 0.5555555555555556) {};
    \node (8) at (0.2777777777777778, 0.5555555555555556) {};
    \node (9) at (0.0, 0.6944444444444446) {};
    \node (10) at (-0.5555555555555556, 0.5555555555555556) {};
    \node (11) at (0.9722222222222223, 0.13888888888888884) {};
    \node (12) at (0.6944444444444444, 0.2777777777777779) {};
    \node (13) at (0.1388888888888889, 0.13888888888888884) {};
    \node (14) at (0.4166666666666667, 0.2777777777777779) {};
    \node (15) at (-0.1388888888888889, 0.13888888888888884) {};
    \node (16) at (-0.4166666666666667, 0.2777777777777779) {};
    \node (17) at (-0.6944444444444444, 0.2777777777777779) {};
    \node (18) at (-0.9722222222222223, 0.13888888888888884) {};
    \node (19) at (1.1111111111111112, -0.13888888888888884) {};
    \node (20) at (0.5555555555555556, -0.2777777777777777) {};
    \node (21) at (0.2777777777777778, -0.13888888888888884) {};
    \node (22) at (0.8333333333333334, -0.13888888888888884) {};
    \node (23) at (0.5555555555555556, 0.0) {};
    \node (24) at (0.0, -0.13888888888888884) {};
    \node (25) at (-0.2777777777777778, -0.13888888888888884) {};
    \node (26) at (-0.5555555555555556, 0.0) {};
    \node (27) at (-0.5555555555555556, -0.2777777777777777) {};
    \node (28) at (-0.8333333333333334, -0.13888888888888884) {};
    \node (29) at (-1.1111111111111112, -0.13888888888888884) {};
    \node (30) at (0.6944444444444444, -0.5555555555555556) {};
    \node (31) at (0.9722222222222223, -0.41666666666666663) {};
    \node (32) at (0.2777777777777778, -0.6944444444444444) {};
    \node (33) at (-0.2777777777777778, -0.6944444444444444) {};
    \node (34) at (-0.6944444444444444, -0.5555555555555556) {};
    \node (35) at (-0.9722222222222223, -0.41666666666666663) {};
    \node (36) at (0.0, -1.25) {};
  \end{scope}
  \draw (33) -- (36);
  \draw (24) -- (33);
  \draw (25) -- (32);
  \draw (4) -- (9);
  \draw (14) -- (22);
  \draw (27) -- (34);
  \draw (26) -- (32);
  \draw (25) -- (34);
  \draw (18) -- (28);
  \draw (3) -- (6);
  \draw (29) -- (34);
  \draw (5) -- (12);
  \draw (14) -- (24);
  \draw (1) -- (8);
  \draw (6) -- (13);
  \draw (15) -- (25);
  \draw (16) -- (24);
  \draw (5) -- (14);
  \draw (13) -- (21);
  \draw (16) -- (26);
  \draw (3) -- (10);
  \draw (0) -- (2);
  \draw (22) -- (32);
  \draw (9) -- (14);
  \draw (23) -- (31);
  \draw (10) -- (15);
  \draw (30) -- (36);
  \draw (7) -- (16);
  \draw (16) -- (28);
  \draw (9) -- (16);
  \draw (23) -- (33);
  \draw (1) -- (5);
  \draw (10) -- (17);
  \draw (27) -- (33);
  \draw (5) -- (11);
  \draw (20) -- (30);
  \draw (14) -- (23);
  \draw (17) -- (25);
  \draw (19) -- (31);
  \draw (6) -- (15);
  \draw (15) -- (27);
  \draw (3) -- (7);
  \draw (12) -- (19);
  \draw (29) -- (35);
  \draw (5) -- (13);
  \draw (20) -- (32);
  \draw (8) -- (15);
  \draw (11) -- (20);
  \draw (32) -- (36);
  \draw (24) -- (32);
  \draw (4) -- (8);
  \draw (12) -- (21);
  \draw (21) -- (33);
  \draw (0) -- (4);
  \draw (34) -- (36);
  \draw (17) -- (29);
  \draw (11) -- (22);
  \draw (4) -- (10);
  \draw (18) -- (27);
  \draw (12) -- (23);
  \draw (10) -- (16);
  \draw (15) -- (24);
  \draw (35) -- (36);
  \draw (18) -- (29);
  \draw (1) -- (6);
  \draw (2) -- (5);
  \draw (10) -- (18);
  \draw (28) -- (33);
  \draw (19) -- (30);
  \draw (13) -- (20);
  \draw (7) -- (13);
  \draw (26) -- (35);
  \draw (21) -- (30);
  \draw (0) -- (1);
  \draw (8) -- (14);
  \draw (22) -- (31);
  \draw (2) -- (7);
  \draw (17) -- (26);
  \draw (11) -- (19);
  \draw (28) -- (35);
  \draw (0) -- (3);
  \draw (31) -- (36);
  \draw (2) -- (9);
  \draw (13) -- (24);
\end{tikzpicture}

==> figs/evaluation/hand_drawn_driving_concepts.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (0.11904761904761904, 1.25) {};
    \node (1) at (1.1904761904761905, 0.17857142857142838) {};
    \node (2) at (0.0, 0.8928571428571428) {};
    \node (3) at (-0.9523809523809523, 0.17857142857142838) {};
    \node (4) at (0.11904761904761904, 0.5357142857142856) {};
    \node (5) at (1.5476190476190474, -0.1785714285714286) {};
    \node (6) at (1.0714285714285714, -0.1785714285714286) {};
    \node (7) at (-1.3095238095238095, -0.1785714285714286) {};
    \node (8) at (0.11904761904761904, -0.1785714285714286) {};
    \node (9) at (-1.0714285714285714, -0.1785714285714286) {};
    \node (10) at (1.1904761904761905, -0.5357142857142858) {};
    \node (11) at (0.0, 0.17857142857142838) {};
    \node (12) at (1.4285714285714284, -0.5357142857142858) {};
    \node (13) at (-0.9523809523809523, -0.5357142857142858) {};
    \node (14) at (0.47619047619047616, -0.5357142857142858) {};
    \node (15) at (-0.23809523809523808, -0.5357142857142858) {};
    \node (16) at (-1.4285714285714284, -0.5357142857142858) {};
    \node (17) at (0.0, -0.5357142857142858) {};
    \node (18) at (1.0714285714285714, -0.8928571428571429) {};
    \node (19) at (0.11904761904761904, -0.8928571428571429) {};
    \node (20) at (-1.0714285714285714, -0.8928571428571429) {};
    \node (21) at (0.3571428571428571, -0.8928571428571429) {};
    \node (22) at (-0.3571428571428571, -0.8928571428571429) {};
    \node (23) at (0.0, -1.25) {};
  \end{scope}
  \draw (6) -- (12);
  \draw (16) -- (20);
  \draw (18) -- (23);
  \draw (3) -- (7);
  \draw (20) -- (23);
  \draw (22) -- (23);
  \draw (0) -- (2);
  \draw (5) -- (10);
  \draw (14) -- (19);
  \draw (17) -- (21);
  \draw (1) -- (6);
  \draw (9) -- (17);
  \draw (8) -- (15);
  \draw (2) -- (11);
  \draw (10) -- (18);
  \draw (11) -- (20);
  \draw (13) -- (20);
  \draw (7) -- (16);
  \draw (7) -- (13);
  \draw (16) -- (22);
  \draw (6) -- (17);
  \draw (3) -- (9);
  \draw (12) -- (21);
  \draw (4) -- (11);
  \draw (12) -- (18);
  \draw (5) -- (12);
  \draw (14) -- (21);
  \draw (0) -- (1);
  \draw (9) -- (16);
  \draw (8) -- (14);
  \draw (0) -- (4);
  \draw (8) -- (17);
  \draw (1) -- (5);
  \draw (19) -- (23);
  \draw (1) -- (8);
  \draw (13) -- (19);
  \draw (15) -- (19);
  \draw (7) -- (15);
  \draw (15) -- (22);
  \draw (21) -- (23);
  \draw (4) -- (10);
  \draw (3) -- (8);
  \draw (4) -- (13);
  \draw (5) -- (14);
  \draw (0) -- (3);
  \draw (17) -- (22);
  \draw (2) -- (9);
  \draw (2) -- (6);
  \draw (10) -- (19);
  \draw (11) -- (18);
\end{tikzpicture}

==> figs/evaluation/hand_drawn_forum_romanum.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-0.20833333333333334, 1.25) {};
    \node (1) at (-0.4166666666666667, 0.8333333333333335) {};
    \node (2) at (0.0, 0.8333333333333335) {};
    \node (3) at (-0.8333333333333334, 0.8333333333333335) {};
    \node (4) at (-0.4166666666666667, 0.41666666666666674) {};
    \node (5) at (0.0, 0.41666666666666674) {};
    \node (6) at (-0.8333333333333334, 0.41666666666666674) {};
    \node (7) at (0.0, 0.0) {};
    \node (8) at (-0.8333333333333334, 0.0) {};
    \node (9) at (-0.4166666666666667, 0.0) {};
    \node (10) at (0.4166666666666667, 0.8333333333333335) {};
    \node (11) at (-0.4166666666666667, -0.41666666666666663) {};
    \node (12) at (0.4166666666666667, -0.41666666666666663) {};
    \node (13) at (0.0, -0.41666666666666663) {};
    \node (14) at (0.0, -0.8333333333333333) {};
    \node (15) at (-0.4166666666666667, -0.8333333333333333) {};
    \node (16) at (0.4166666666666667, -0.8333333333333333) {};
    \node (17) at (0.0, -1.0416666666666667) {};
    \node (18) at (0.0, -1.25) {};
  \end{scope}
  \draw (12) -- (16);
  \draw (5) -- (7);
  \draw (0) -- (2);
  \draw (1) -- (6);
  \draw (9) -- (11);
  \draw (2) -- (5);
  \draw (10) -- (12);
  \draw (11) -- (14);
  \draw (17) -- (18);
  \draw (6) -- (8);
  \draw (7) -- (13);
  \draw (4) -- (8);
  \draw (3) -- (6);
  \draw (5) -- (9);
  \draw (8) -- (11);
  \draw (0) -- (1);
  \draw (0) -- (10);
  \draw (1) -- (5);
  \draw (13) -- (16);
  \draw (15) -- (18);
  \draw (7) -- (12);
  \draw (16) -- (18);
  \draw (4) -- (7);
  \draw (12) -- (14);
  \draw (14) -- (17);
  \draw (0) -- (3);
  \draw (1) -- (4);
  \draw (11) -- (15);
  \draw (13) -- (15);
  \draw (7) -- (11);
  \draw (6) -- (9);
\end{tikzpicture}

==> figs/evaluation/sup_inf_attribute_19.tex <==
\begin{tikzpicture}[scale=0.68]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-1.613630568108846e-06, 1.25) {};
    \node (1) at (0.0008925095873431019, 0.6013133434720961) {};
    \node (2) at (-0.9805781856410843, 0.605022758701113) {};
    \node (3) at (0.9805781856410843, 0.6050205630179144) {};
    \node (4) at (-0.0016760381630249034, 0.03995667828097238) {};
    \node (5) at (-0.0016728109018883373, -1.25) {};
  \end{scope}
  \draw (0) -- (1);
  \draw (0) -- (3);
  \draw (1) -- (4);
  \draw (0) -- (2);
  \draw (4) -- (5);
  \draw (2) -- (5);
  \draw (3) -- (5);
\end{tikzpicture}

==> figs/evaluation/sup_inf_attribute_22.tex <==
\begin{tikzpicture}[scale=0.68]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (0.0, 1.25) {};
    \node (1) at (-1.497205334605741, 0.714941708815175) {};
    \node (2) at (-0.48745575666226504, 0.535058291184825) {};
    \node (3) at (1.497205334605741, 0.7149417088151746) {};
    \node (4) at (0.4874557566622649, 0.535058291184825) {};
    \node (5) at (0.0, -1.25) {};
  \end{scope}
  \draw (0) -- (1);
  \draw (0) -- (4);
  \draw (1) -- (5);
  \draw (0) -- (3);
  \draw (0) -- (2);
  \draw (4) -- (5);
  \draw (2) -- (5);
  \draw (3) -- (5);
\end{tikzpicture}

==> figs/evaluation/sup_inf_attribute_77.tex <==
\begin{tikzpicture}[scale=0.68]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (0.1330101678883897, 1.25) {};
    \node (1) at (-0.1330101678883897, 0.7111905887916765) {};
    \node (2) at (0.9310711752187278, 0.5388094112083233) {};
    \node (3) at (-0.6650508394419485, 0.5388094112083233) {};
    \node (4) at (0.39903050366516896, 0.7111905887916765) {};
    \node (5) at (0.6650508394419484, 0.0) {};
    \node (6) at (-0.9310711752187278, 0.0) {};
    \node (7) at (0.1330101678883897, 0.17238117758335325) {};
    \node (8) at (0.39903050366516896, -0.7111905887916764) {};
    \node (9) at (0.1330101678883897, -1.25) {};
  \end{scope}
  \draw (0) -- (1);
  \draw (3) -- (8);
  \draw (0) -- (4);
  \draw (1) -- (5);
  \draw (0) -- (3);
  \draw (7) -- (9);
  \draw (0) -- (2);
  \draw (1) -- (7);
  \draw (5) -- (9);
  \draw (8) -- (9);
  \draw (4) -- (8);
  \draw (3) -- (6);
  \draw (1) -- (6);
  \draw (2) -- (5);
  \draw (6) -- (9);
  \draw (4) -- (7);
  \draw (2) -- (8);
\end{tikzpicture}

==> figs/evaluation/sup_inf_attribute_8.tex <==
\begin{tikzpicture}[scale=0.68]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-2.283664957134499e-07, 1.25) {};
    \node (1) at (1.3545435467639986e-08, 0.4863371183952223) {};
    \node (2) at (-0.6873015252899713, 0.03828769678421473) {};
    \node (3) at (0.6873015648133608, 0.038287713446758964) {};
    \node (4) at (-2.597795398434415e-08, -0.3539011734405293) {};
    \node (5) at (-0.6873015648133608, -0.8019505950515371) {};
    \node (6) at (0.6873015252899713, -0.8019505783889929) {};
    \node (7) at (-1.3545435467639986e-08, -1.25) {};
  \end{scope}
  \draw (0) -- (1);
  \draw (1) -- (2);
  \draw (4) -- (6);
  \draw (1) -- (4);
  \draw (5) -- (7);
  \draw (6) -- (7);
  \draw (4) -- (5);
  \draw (3) -- (6);
  \draw (2) -- (5);
  \draw (1) -- (3);
\end{tikzpicture}

==> figs/evaluation/sup_inf_attribute_98.tex <==
\begin{tikzpicture}[scale=0.68]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-0.16962054637219567, 1.25) {};
    \node (1) at (0.5713085628643714, 0.7113613236558254) {};
    \node (2) at (-1.0138340861594741, 0.5770125900409162) {};
    \node (3) at (-0.25916882990405493, 0.6267316139151127) {};
    \node (4) at (-0.27290497692290705, 0.03837391369674181) {};
    \node (5) at (0.48176027933251186, 0.08809293757093806) {};
    \node (6) at (1.1033823696913332, 0.04625579604397112) {};
    \node (7) at (-1.1033823696913332, -0.04625579604397112) {};
    \node (8) at (1.0138340861594741, -0.5770125900409162) {};
    \node (9) at (0.25916882990405504, -0.6267316139151127) {};
    \node (10) at (0.16962054637219587, -1.25) {};
  \end{scope}
  \draw (0) -- (1);
  \draw (9) -- (10);
  \draw (2) -- (4);
  \draw (2) -- (7);
  \draw (1) -- (5);
  \draw (4) -- (9);
  \draw (3) -- (7);
  \draw (5) -- (8);
  \draw (0) -- (3);
  \draw (6) -- (8);
  \draw (7) -- (10);
  \draw (1) -- (4);
  \draw (8) -- (10);
  \draw (0) -- (2);
  \draw (1) -- (6);
  \draw (6) -- (9);
  \draw (3) -- (5);
\end{tikzpicture}

==> figs/evaluation/sup_inf_attribute_convex_ordinal.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-0.0, 1.25) {};
    \node (1) at (0.08974890957754839, 0.9176287096819213) {};
    \node (2) at (0.28070174372695017, 0.84998996304396) {};
    \node (3) at (-0.09640411676827113, 0.9605119311464936) {};
    \node (4) at (-0.28381053789970595, 0.8919636767740706) {};
    \node (5) at (0.37045065330449856, 0.5176186727258811) {};
    \node (6) at (-0.006655207190722739, 0.6281406408284147) {};
    \node (7) at (0.18429762695867904, 0.5605018941904536) {};
    \node (8) at (-0.19406162832215756, 0.5595923864559917) {};
    \node (9) at (-0.0031087941727557704, 0.49195363981803064) {};
    \node (10) at (-0.38021465466797705, 0.6024756079205642) {};
    \node (11) at (-0.05522755926384966, 0.12334002566903957) {};
    \node (12) at (0.9832348760380994, 0.37192301244998505) {};
    \node (13) at (0.2740465365362274, 0.2281306038723745) {};
    \node (14) at (0.08664011540479262, 0.15958234949995154) {};
    \node (15) at (-0.2904657450904287, 0.2701043176024851) {};
    \node (16) at (-0.09951291094102689, 0.202465570964524) {};
    \node (17) at (-0.9966622175484896, 0.4559019026530664) {};
    \node (18) at (0.01765864392567208, 0.16892933987435454) {};
    \node (19) at (0.5575566634697513, -0.022355634606856523) {};
    \node (20) at (-0.1516316760321208, -0.16614804318446708) {};
    \node (21) at (0.8868307592698284, 0.0824349435964784) {};
    \node (22) at (-0.33903809716355565, -0.23469629755689003) {};
    \node (23) at (0.6994243381383936, 0.013886689224055448) {};
    \node (24) at (-0.009764001363478509, -0.1299057193535551) {};
    \node (25) at (-0.9069133079709412, 0.1235306123349873) {};
    \node (26) at (-0.7159604738215394, 0.0558918656970262) {};
    \node (27) at (0.10740755350322047, -0.16344195044372434) {};
    \node (28) at (0.29836038765262224, -0.23108069708168566) {};
    \node (29) at (-0.5987889189548405, 0.022355634606856745) {};
    \node (30) at (0.46115254670148015, -0.31184370346036316) {};
    \node (31) at (0.2737461255700453, -0.38039195783278623) {};
    \node (32) at (-1.0518897768123392, -0.6707580716778946) {};
    \node (33) at (1.0008935199637716, -0.7091476476756605) {};
    \node (34) at (-0.5090400093772921, -0.31001565571122225) {};
    \node (35) at (-0.31808717522789026, -0.37765440234918346) {};
    \node (36) at (-0.04123225548508911, -1.25) {};
  \end{scope}
  \draw (33) -- (36);
  \draw (24) -- (33);
  \draw (25) -- (32);
  \draw (4) -- (9);
  \draw (14) -- (22);
  \draw (27) -- (34);
  \draw (26) -- (32);
  \draw (25) -- (34);
  \draw (18) -- (28);
  \draw (3) -- (6);
  \draw (29) -- (34);
  \draw (5) -- (12);
  \draw (14) -- (24);
  \draw (1) -- (8);
  \draw (6) -- (13);
  \draw (15) -- (25);
  \draw (16) -- (24);
  \draw (5) -- (14);
  \draw (13) -- (21);
  \draw (16) -- (26);
  \draw (3) -- (10);
  \draw (0) -- (2);
  \draw (22) -- (32);
  \draw (9) -- (14);
  \draw (23) -- (31);
  \draw (10) -- (15);
  \draw (30) -- (36);
  \draw (7) -- (16);
  \draw (16) -- (28);
  \draw (9) -- (16);
  \draw (23) -- (33);
  \draw (1) -- (5);
  \draw (10) -- (17);
  \draw (27) -- (33);
  \draw (5) -- (11);
  \draw (20) -- (30);
  \draw (14) -- (23);
  \draw (17) -- (25);
  \draw (19) -- (31);
  \draw (6) -- (15);
  \draw (15) -- (27);
  \draw (3) -- (7);
  \draw (12) -- (19);
  \draw (29) -- (35);
  \draw (5) -- (13);
  \draw (20) -- (32);
  \draw (8) -- (15);
  \draw (11) -- (20);
  \draw (32) -- (36);
  \draw (24) -- (32);
  \draw (4) -- (8);
  \draw (12) -- (21);
  \draw (21) -- (33);
  \draw (0) -- (4);
  \draw (34) -- (36);
  \draw (17) -- (29);
  \draw (11) -- (22);
  \draw (4) -- (10);
  \draw (18) -- (27);
  \draw (12) -- (23);
  \draw (10) -- (16);
  \draw (15) -- (24);
  \draw (35) -- (36);
  \draw (18) -- (29);
  \draw (1) -- (6);
  \draw (2) -- (5);
  \draw (10) -- (18);
  \draw (28) -- (33);
  \draw (19) -- (30);
  \draw (13) -- (20);
  \draw (7) -- (13);
  \draw (26) -- (35);
  \draw (21) -- (30);
  \draw (0) -- (1);
  \draw (8) -- (14);
  \draw (22) -- (31);
  \draw (2) -- (7);
  \draw (17) -- (26);
  \draw (11) -- (19);
  \draw (28) -- (35);
  \draw (0) -- (3);
  \draw (31) -- (36);
  \draw (2) -- (9);
  \draw (13) -- (24);
\end{tikzpicture}

==> figs/evaluation/sup_inf_attribute_driving_concepts.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-0.0, 1.25) {};
    \node (1) at (0.6455160486982033, 0.6780319675651407) {};
    \node (2) at (-0.10758469337539285, 0.8548562472297041) {};
    \node (3) at (-0.5598856609250196, 0.7299934736333422) {};
    \node (4) at (0.18374335755610177, 0.840055265718429) {};
    \node (5) at (1.008700438344958, 0.39530907628386514) {};
    \node (6) at (0.5379313553228106, 0.2828882147948446) {};
    \node (7) at (-1.1098087689756961, 0.4097794107680024) {};
    \node (8) at (0.08563038777318381, 0.15802544119848294) {};
    \node (9) at (-0.6674703543004125, 0.3348497208630461) {};
    \node (10) at (1.1924437959010599, -0.014635657997706275) {};
    \node (11) at (0.07615866418070892, 0.44491151294813247) {};
    \node (12) at (0.901115744969565, 0.00016532351356901565) {};
    \node (13) at (-0.9260654114195945, -0.0001653235135692377) {};
    \node (14) at (0.44881477741993836, -0.12469745008279287) {};
    \node (15) at (-0.46429272027749274, -0.16218862166685688) {};
    \node (16) at (-1.217393462351089, 0.014635657997706275) {};
    \node (17) at (-0.02195430560220905, -0.23711831157181318) {};
    \node (18) at (1.0848591025256666, -0.4097794107680024) {};
    \node (19) at (0.08263502692536354, -0.8548562472297039) {};
    \node (20) at (-1.0336501047949873, -0.39530907628386525) {};
    \node (21) at (0.3412300840445455, -0.5198412028530887) {};
    \node (22) at (-0.5718774136528856, -0.557332374437153) {};
    \node (23) at (-0.02494966645002933, -1.25) {};
  \end{scope}
  \draw (6) -- (12);
  \draw (16) -- (20);
  \draw (18) -- (23);
  \draw (3) -- (7);
  \draw (20) -- (23);
  \draw (22) -- (23);
  \draw (0) -- (2);
  \draw (5) -- (10);
  \draw (14) -- (19);
  \draw (17) -- (21);
  \draw (1) -- (6);
  \draw (9) -- (17);
  \draw (8) -- (15);
  \draw (2) -- (11);
  \draw (10) -- (18);
  \draw (11) -- (20);
  \draw (13) -- (20);
  \draw (7) -- (16);
  \draw (7) -- (13);
  \draw (16) -- (22);
  \draw (6) -- (17);
  \draw (3) -- (9);
  \draw (12) -- (21);
  \draw (4) -- (11);
  \draw (12) -- (18);
  \draw (5) -- (12);
  \draw (14) -- (21);
  \draw (0) -- (1);
  \draw (9) -- (16);
  \draw (8) -- (14);
  \draw (0) -- (4);
  \draw (8) -- (17);
  \draw (1) -- (5);
  \draw (19) -- (23);
  \draw (1) -- (8);
  \draw (13) -- (19);
  \draw (15) -- (19);
  \draw (7) -- (15);
  \draw (15) -- (22);
  \draw (21) -- (23);
  \draw (4) -- (10);
  \draw (3) -- (8);
  \draw (4) -- (13);
  \draw (5) -- (14);
  \draw (0) -- (3);
  \draw (17) -- (22);
  \draw (2) -- (9);
  \draw (2) -- (6);
  \draw (10) -- (19);
  \draw (11) -- (18);
\end{tikzpicture}

==> figs/evaluation/sup_inf_attribute_forum_romanum.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (0.0, 1.25) {};
    \node (1) at (-0.40274955629974823, 0.9824756338260086) {};
    \node (2) at (-0.07325510496088834, 0.8671925157134566) {};
    \node (3) at (0.25289854791976596, 0.8425870797616075) {};
    \node (4) at (-0.8469130453471425, 0.5827671929474316) {};
    \node (5) at (-0.47600466126063656, 0.5996681495394653) {};
    \node (6) at (-0.14985100837998228, 0.5750627135876161) {};
    \node (7) at (-0.9201681503080308, 0.1999597086608884) {};
    \node (8) at (-0.5940144974273764, 0.1753542727090387) {};
    \node (9) at (-0.22310611334087063, 0.19225522930107286) {};
    \node (10) at (0.6450223738813157, 0.789867802740404) {};
    \node (11) at (-0.6672696023882648, -0.2074532115775043) {};
    \node (12) at (-0.27514577642671506, -0.2601724885987079) {};
    \node (13) at (-1.3439460603052251, -0.22266284163564554) {};
    \node (14) at (-0.022247228506949043, -0.6675854088371002) {};
    \node (15) at (-1.0910475123854595, -0.630075761874038) {};
    \node (16) at (-0.6989236864239097, -0.6827950388952414) {};
    \node (17) at (-0.28562043042847995, -0.8273774497034662) {};
    \node (18) at (-0.7093983404256745, -1.25) {};
  \end{scope}
  \draw (12) -- (16);
  \draw (5) -- (7);
  \draw (0) -- (2);
  \draw (1) -- (6);
  \draw (9) -- (11);
  \draw (2) -- (5);
  \draw (10) -- (12);
  \draw (11) -- (14);
  \draw (17) -- (18);
  \draw (6) -- (8);
  \draw (7) -- (13);
  \draw (4) -- (8);
  \draw (3) -- (6);
  \draw (5) -- (9);
  \draw (8) -- (11);
  \draw (0) -- (1);
  \draw (0) -- (10);
  \draw (1) -- (5);
  \draw (13) -- (16);
  \draw (15) -- (18);
  \draw (7) -- (12);
  \draw (16) -- (18);
  \draw (4) -- (7);
  \draw (12) -- (14);
  \draw (14) -- (17);
  \draw (0) -- (3);
  \draw (1) -- (4);
  \draw (11) -- (15);
  \draw (13) -- (15);
  \draw (7) -- (11);
  \draw (6) -- (9);
\end{tikzpicture}

==> figs/evaluation/sup_inf_doubly_19.tex <==
\begin{tikzpicture}[scale=0.68]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-0.002337469536113339, 1.25) {};
    \node (1) at (-0.006361966158995605, 0.38503753356828563) {};
    \node (2) at (1.6174456756762625, -0.00019339176901156385) {};
    \node (3) at (-0.006553344607064431, -0.3847942287387035) {};
    \node (4) at (-1.6174456756762625, -0.0013643712826070242) {};
    \node (5) at (-0.0022572189112823712, -1.25) {};
  \end{scope}
  \draw (0) -- (1);
  \draw (0) -- (4);
  \draw (0) -- (2);
  \draw (4) -- (5);
  \draw (2) -- (5);
  \draw (1) -- (3);
  \draw (3) -- (5);
\end{tikzpicture}

==> figs/evaluation/sup_inf_doubly_22.tex <==
\begin{tikzpicture}[scale=0.68]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-3.093165667850654e-16, 1.25) {};
    \node (1) at (0.5079497736469576, 2.220446049250313e-16) {};
    \node (2) at (1.7412974686409273, 0.0) {};
    \node (3) at (-0.5079497736469579, 2.220446049250313e-16) {};
    \node (4) at (-1.7412974686409273, 0.0) {};
    \node (5) at (0.0, -1.25) {};
  \end{scope}
  \draw (0) -- (1);
  \draw (0) -- (4);
  \draw (1) -- (5);
  \draw (0) -- (3);
  \draw (0) -- (2);
  \draw (4) -- (5);
  \draw (2) -- (5);
  \draw (3) -- (5);
\end{tikzpicture}

==> figs/evaluation/sup_inf_doubly_77.tex <==
\begin{tikzpicture}[scale=0.68]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-0.06074149510958982, 1.25) {};
    \node (1) at (-0.5210226953598667, -0.018276110749771757) {};
    \node (2) at (1.2990292387061269, 0.5063166828299541) {};
    \node (3) at (0.23014060012513843, 0.6341380553748859) {};
    \node (4) at (-0.83874803845585, 0.7619594279198179) {};
    \node (5) at (0.8387480384558497, -0.7619594279198181) {};
    \node (6) at (0.5210226953598667, 0.018276110749771535) {};
    \node (7) at (-0.23014060012513868, -0.6341380553748861) {};
    \node (8) at (-1.2990292387061269, -0.5063166828299539) {};
    \node (9) at (0.06074149510958982, -1.25) {};
  \end{scope}
  \draw (0) -- (1);
  \draw (0) -- (4);
  \draw (1) -- (5);
  \draw (3) -- (7);
  \draw (0) -- (3);
  \draw (1) -- (8);
  \draw (4) -- (6);
  \draw (7) -- (9);
  \draw (0) -- (2);
  \draw (1) -- (7);
  \draw (2) -- (6);
  \draw (8) -- (9);
  \draw (4) -- (8);
  \draw (3) -- (6);
  \draw (5) -- (9);
  \draw (2) -- (5);
  \draw (6) -- (9);
\end{tikzpicture}

==> figs/evaluation/sup_inf_doubly_8.tex <==
\begin{tikzpicture}[scale=0.68]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-0.025769557302709623, 1.25) {};
    \node (1) at (-0.008946698959403017, 0.4863813881161885) {};
    \node (2) at (0.00820574554851992, -0.38569899613079284) {};
    \node (3) at (0.7972323029107798, -0.011657831034737498) {};
    \node (4) at (-0.7972323029107798, -0.05102082150854503) {};
    \node (5) at (0.6852399139567137, -0.800530614632188) {};
    \node (6) at (-0.6117422912064527, -0.8351683814986048) {};
    \node (7) at (0.035291877201741, -1.25) {};
  \end{scope}
  \draw (0) -- (1);
  \draw (1) -- (2);
  \draw (4) -- (6);
  \draw (1) -- (4);
  \draw (5) -- (7);
  \draw (6) -- (7);
  \draw (2) -- (6);
  \draw (2) -- (5);
  \draw (1) -- (3);
  \draw (3) -- (5);
\end{tikzpicture}

==> figs/evaluation/sup_inf_doubly_98.tex <==
\begin{tikzpicture}[scale=0.68]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-0.00021800055295261784, 1.25) {};
    \node (1) at (-0.0001085274518744946, 0.6990763252251431) {};
    \node (2) at (0.9409963940408353, 0.428812943363553) {};
    \node (3) at (-0.9411058671419137, 0.4284386214969311) {};
    \node (4) at (0.9411058671419137, -0.12211073141130302) {};
    \node (5) at (1.872300164512887e-05, 0.05874450513301466) {};
    \node (6) at (-0.9409963940408357, -0.12248505327792514) {};
    \node (7) at (0.6683562920121424, -0.5954948473201789) {};
    \node (8) at (-0.6680583655560882, -0.5957606475468066) {};
    \node (9) at (0.0001085274518744946, -0.39274843513951496) {};
    \node (10) at (0.00027920345440891095, -1.25) {};
  \end{scope}
  \draw (0) -- (1);
  \draw (9) -- (10);
  \draw (2) -- (4);
  \draw (1) -- (5);
  \draw (5) -- (8);
  \draw (7) -- (10);
  \draw (6) -- (8);
  \draw (0) -- (3);
  \draw (8) -- (10);
  \draw (1) -- (4);
  \draw (5) -- (7);
  \draw (2) -- (9);
  \draw (0) -- (2);
  \draw (3) -- (9);
  \draw (3) -- (6);
  \draw (1) -- (6);
  \draw (4) -- (7);
\end{tikzpicture}

==> figs/evaluation/sup_inf_doubly_convex_ordinal.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (0.0005713463991693001, 1.25) {};
    \node (1) at (-0.2668902865862179, 0.7328683596099166) {};
    \node (2) at (-0.5415631120994288, 0.8807390868150273) {};
    \node (3) at (0.2675147948905155, 0.7328017594173499) {};
    \node (4) at (0.5426085587311998, 0.880589433977434) {};
    \node (5) at (-0.8090247450848159, 0.36360744642494414) {};
    \node (6) at (5.3161905128155574e-05, 0.21567011902726607) {};
    \node (7) at (-0.27461966360808254, 0.36354084623237726) {};
    \node (8) at (0.2751469257458126, 0.36345779358735064) {};
    \node (9) at (0.0004741002326019044, 0.5113285207924614) {};
    \node (10) at (0.809552007222546, 0.36339119339478354) {};
    \node (11) at (-0.18755759079653314, 0.020960370996292) {};
    \node (12) at (-0.6420371038039401, 0.09478738726656855) {};
    \node (13) at (-0.5420812965934699, -0.15359079415770638) {};
    \node (14) at (-0.2669875327527854, -0.005803119597622031) {};
    \node (15) at (0.5420903742371587, -0.15374044699529987) {};
    \node (16) at (0.26741754872394796, -0.00586971979018891) {};
    \node (17) at (0.6424079284321117, 0.09449171650817889) {};
    \node (18) at (0.18787943165013615, 0.020890564940195366) {};
    \node (19) at (-0.020569949515657434, -0.24785968816208337) {};
    \node (20) at (0.07938585769481288, -0.4962378695863583) {};
    \node (21) at (-0.375093655312594, -0.42241085331608186) {};
    \node (22) at (0.35447962153549734, -0.34845019502627395) {};
    \node (23) at (-0.09999989147190963, -0.2746231787559975) {};
    \node (24) at (-4.4084261439310034e-05, -0.5230013601802724) {};
    \node (25) at (0.3749462954467245, -0.42263992388190463) {};
    \node (26) at (0.10027346993351366, -0.2747691966767938) {};
    \node (27) at (-0.07958220133525115, -0.49624107544988805) {};
    \node (28) at (-0.35425502684846183, -0.3483703482447772) {};
    \node (29) at (0.020735352859701853, -0.2480089119464095) {};
    \node (30) at (0.2463734989756887, -0.7650579287447338) {};
    \node (31) at (0.521467262816373, -0.6172702541846495) {};
    \node (32) at (0.12838805604321882, -0.8866075898830252) {};
    \node (33) at (-0.12857445229091802, -0.8863937702972475) {};
    \node (34) at (-0.24672628012568537, -0.7651405523364929) {};
    \node (35) at (-0.5213991056388961, -0.6172698251313821) {};
    \node (36) at (-0.0001423119862598975, -1.25) {};
  \end{scope}
  \draw (33) -- (36);
  \draw (24) -- (33);
  \draw (25) -- (32);
  \draw (4) -- (9);
  \draw (14) -- (22);
  \draw (27) -- (34);
  \draw (26) -- (32);
  \draw (25) -- (34);
  \draw (18) -- (28);
  \draw (3) -- (6);
  \draw (29) -- (34);
  \draw (5) -- (12);
  \draw (14) -- (24);
  \draw (1) -- (8);
  \draw (6) -- (13);
  \draw (15) -- (25);
  \draw (16) -- (24);
  \draw (5) -- (14);
  \draw (13) -- (21);
  \draw (16) -- (26);
  \draw (3) -- (10);
  \draw (0) -- (2);
  \draw (22) -- (32);
  \draw (9) -- (14);
  \draw (23) -- (31);
  \draw (10) -- (15);
  \draw (30) -- (36);
  \draw (7) -- (16);
  \draw (16) -- (28);
  \draw (9) -- (16);
  \draw (23) -- (33);
  \draw (1) -- (5);
  \draw (10) -- (17);
  \draw (27) -- (33);
  \draw (5) -- (11);
  \draw (20) -- (30);
  \draw (14) -- (23);
  \draw (17) -- (25);
  \draw (19) -- (31);
  \draw (6) -- (15);
  \draw (15) -- (27);
  \draw (3) -- (7);
  \draw (12) -- (19);
  \draw (29) -- (35);
  \draw (5) -- (13);
  \draw (20) -- (32);
  \draw (8) -- (15);
  \draw (11) -- (20);
  \draw (32) -- (36);
  \draw (24) -- (32);
  \draw (4) -- (8);
  \draw (12) -- (21);
  \draw (21) -- (33);
  \draw (0) -- (4);
  \draw (34) -- (36);
  \draw (17) -- (29);
  \draw (11) -- (22);
  \draw (4) -- (10);
  \draw (18) -- (27);
  \draw (12) -- (23);
  \draw (10) -- (16);
  \draw (15) -- (24);
  \draw (35) -- (36);
  \draw (18) -- (29);
  \draw (1) -- (6);
  \draw (2) -- (5);
  \draw (10) -- (18);
  \draw (28) -- (33);
  \draw (19) -- (30);
  \draw (13) -- (20);
  \draw (7) -- (13);
  \draw (26) -- (35);
  \draw (21) -- (30);
  \draw (0) -- (1);
  \draw (8) -- (14);
  \draw (22) -- (31);
  \draw (2) -- (7);
  \draw (17) -- (26);
  \draw (11) -- (19);
  \draw (28) -- (35);
  \draw (0) -- (3);
  \draw (31) -- (36);
  \draw (2) -- (9);
  \draw (13) -- (24);
\end{tikzpicture}

==> figs/evaluation/sup_inf_doubly_driving_concepts.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (0.28013642410901407, 1.25) {};
    \node (1) at (0.5237524976576414, 0.7660170451407362) {};
    \node (2) at (-0.12613306695084325, 1.099110178728246) {};
    \node (3) at (-0.2882273889541504, 0.6793738466059509) {};
    \node (4) at (0.9150945643668646, 0.3443714602008654) {};
    \node (5) at (1.3291122482427387, 0.20597151634965005) {};
    \node (6) at (0.11748300659778418, 0.6151272238689824) {};
    \node (7) at (-0.7584439765004269, 0.045234682689658134) {};
    \node (8) at (-0.04461131540552304, 0.19539089174668733) {};
    \node (9) at (-0.6944968800140079, 0.5284840253341971) {};
    \node (10) at (1.4539459253129838, -0.22110775077114608) {};
    \node (11) at (0.5088250733070071, 0.1934816389291114) {};
    \node (12) at (0.9228427571828813, 0.05508169507789629) {};
    \node (13) at (0.0076561417858058926, -0.5336309677562344) {};
    \node (14) at (0.7607484351795744, -0.36465463704439893) {};
    \node (15) at (-0.5148279029517996, -0.43874827216960555) {};
    \node (16) at (-1.1647134675602844, -0.10565513858209585) {};
    \node (17) at (-0.4508808064653804, 0.044501070474933346) {};
    \node (18) at (1.0476764342531262, -0.37199757204290007) {};
    \node (19) at (0.546507502731925, -1.099110178728246) {};
    \node (20) at (-0.39861334927405156, -0.6845207890279883) {};
    \node (21) at (0.35447894411971675, -0.5155444583161529) {};
    \node (22) at (-0.9210973940116569, -0.5896380934413595) {};
    \node (23) at (0.14023801167206754, -1.25) {};
  \end{scope}
  \draw (6) -- (12);
  \draw (16) -- (20);
  \draw (18) -- (23);
  \draw (3) -- (7);
  \draw (20) -- (23);
  \draw (22) -- (23);
  \draw (0) -- (2);
  \draw (5) -- (10);
  \draw (14) -- (19);
  \draw (17) -- (21);
  \draw (1) -- (6);
  \draw (9) -- (17);
  \draw (8) -- (15);
  \draw (2) -- (11);
  \draw (10) -- (18);
  \draw (11) -- (20);
  \draw (13) -- (20);
  \draw (7) -- (16);
  \draw (7) -- (13);
  \draw (16) -- (22);
  \draw (6) -- (17);
  \draw (3) -- (9);
  \draw (12) -- (21);
  \draw (4) -- (11);
  \draw (12) -- (18);
  \draw (5) -- (12);
  \draw (14) -- (21);
  \draw (0) -- (1);
  \draw (9) -- (16);
  \draw (8) -- (14);
  \draw (0) -- (4);
  \draw (8) -- (17);
  \draw (1) -- (5);
  \draw (19) -- (23);
  \draw (1) -- (8);
  \draw (13) -- (19);
  \draw (15) -- (19);
  \draw (7) -- (15);
  \draw (15) -- (22);
  \draw (21) -- (23);
  \draw (4) -- (10);
  \draw (3) -- (8);
  \draw (4) -- (13);
  \draw (5) -- (14);
  \draw (0) -- (3);
  \draw (17) -- (22);
  \draw (2) -- (9);
  \draw (2) -- (6);
  \draw (10) -- (19);
  \draw (11) -- (18);
\end{tikzpicture}

==> figs/evaluation/sup_inf_doubly_forum_romanum.tex <==
\begin{tikzpicture}[scale=1.25]
  \begin{scope}[every node/.style={circle, thick, draw, fill=white, inner sep=0pt, minimum size=1.5mm}]
    \node (0) at (-0.1121710161589418, 1.25) {};
    \node (1) at (-0.36827601893033735, 0.8327749355270035) {};
    \node (2) at (0.11475957730857739, 0.825927544427306) {};
    \node (3) at (-0.7596640696180861, 0.8813219958629857) {};
    \node (4) at (-0.3806792639276895, 0.406961333580371) {};
    \node (5) at (0.016529506246591375, 0.4374135855102834) {};
    \node (6) at (-0.8420654307724423, 0.49923934489769306) {};
    \node (7) at (0.004126261249239164, 0.011599983563651106) {};
    \node (8) at (-0.8544686757697945, 0.07342574295106075) {};
    \node (9) at (-0.45725990559551344, 0.10387799488097338) {};
    \node (10) at (0.578184145712148, 0.616318715875227) {};
    \node (11) at (-0.4696631505928658, -0.32193560706565894) {};
    \node (12) at (0.4848736298124087, -0.3540747416970136) {};
    \node (13) at (0.04159357474846218, -0.4296427971948801) {};
    \node (14) at (0.011084217970303704, -0.6876103323263236) {};
    \node (15) at (-0.4321958370936428, -0.76317838782419) {};
    \node (16) at (0.5223409433116317, -0.7953175224555447) {};
    \node (17) at (0.05460008223172775, -1.0002232779770384) {};
    \node (18) at (0.05659558262385966, -1.25) {};
  \end{scope}
  \draw (12) -- (16);
  \draw (5) -- (7);
  \draw (0) -- (2);
  \draw (1) -- (6);
  \draw (9) -- (11);
  \draw (2) -- (5);
  \draw (10) -- (12);
  \draw (11) -- (14);
  \draw (17) -- (18);
  \draw (6) -- (8);
  \draw (7) -- (13);
  \draw (4) -- (8);
  \draw (3) -- (6);
  \draw (5) -- (9);
  \draw (8) -- (11);
  \draw (0) -- (1);
  \draw (0) -- (10);
  \draw (1) -- (5);
  \draw (13) -- (16);
  \draw (15) -- (18);
  \draw (7) -- (12);
  \draw (16) -- (18);
  \draw (4) -- (7);
  \draw (12) -- (14);
  \draw (14) -- (17);
  \draw (0) -- (3);
  \draw (1) -- (4);
  \draw (11) -- (15);
  \draw (13) -- (15);
  \draw (7) -- (11);
  \draw (6) -- (9);
\end{tikzpicture}

==> figs/fdp/force_1.tex <==
\begin{tikzpicture}[scale=0.6]
    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=5mm}]
        \node (w)    at (0.5,2.5) {$w$};
        \node (w1)   at (1.5,1) {$w_1$};
        \node (w2)   at (2.5,3) {$w_2$};
    \end{scope}

    % edge
    \draw (w1) -- (w2);

\end{tikzpicture}


==> figs/fdp/force_2.tex <==
\begin{tikzpicture}[scale=0.6]
    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=5mm}]
        \node (w)    at (0.5,2.5) {$w$};
        \node (w1)   at (1.5,1) {$w_1$};
        \node[fill=gray!30] (w2)   at (2.5,3) {$w_2$};
    \end{scope}

    % edge
    \draw (w1) -- (w2);

\end{tikzpicture}


==> figs/fdp/force_3.tex <==
\begin{tikzpicture}[scale=0.6]
    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=5mm}]
        \node (w)    at (0.5,2.5) {$w$};
        \node[fill=gray!30] (w1)   at (1.5,1) {$w_1$};
        \node (w2)   at (2.5,3) {$w_2$};
    \end{scope}

    % edge
    \draw (w1) -- (w2);

\end{tikzpicture}


==> figs/fdp/force_4.tex <==
\begin{tikzpicture}[scale=0.6]
    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=5mm}]
        \node (w)    at (0.5,2.5) {$w$};
        \node[fill=gray!30] (w1)   at (1.5,1) {$w_1$};
        \node[fill=gray!30] (w2)   at (2.5,3) {$w_2$};
    \end{scope}

    % edge
    \draw (w1) -- (w2);

\end{tikzpicture}


==> figs/fdp/force_5.tex <==
\begin{tikzpicture}[scale=0.6]
    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=5mm}]
        \node[fill=gray!30] (w)    at (0.5,2.5) {$w$};
        \node (w1)   at (1.5,1) {$w_1$};
        \node (w2)   at (2.5,3) {$w_2$};
    \end{scope}

    % edge
    \draw (w1) -- (w2);

\end{tikzpicture}


==> figs/fdp/force_6.tex <==
\begin{tikzpicture}[scale=0.6]
    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=5mm}]
        \node[fill=gray!30] (w)    at (0.5,2.5) {$w$};
        \node (w1)   at (1.5,1) {$w_1$};
        \node[fill=gray!30] (w2)   at (2.5,3) {$w_2$};
    \end{scope}

    % edge
    \draw (w1) -- (w2);

\end{tikzpicture}


==> figs/fdp/force_7.tex <==
\begin{tikzpicture}[scale=0.6]
    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=5mm}]
        \node[fill=gray!30] (w)    at (0.5,2.5) {$w$};
        \node[fill=gray!30] (w1)   at (1.5,1) {$w_1$};
        \node (w2)   at (2.5,3) {$w_2$};
    \end{scope}

    % edge
    \draw (w1) -- (w2);

\end{tikzpicture}


==> figs/fdp/force_8.tex <==
\begin{tikzpicture}[scale=0.6]
    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=5mm}]
        \node[fill=gray!30] (w)    at (0.5,2.5) {$w$};
        \node[fill=gray!30] (w1)   at (1.5,1) {$w_1$};
        \node[fill=gray!30] (w2)   at (2.5,3) {$w_2$};
    \end{scope}

    % edge
    \draw (w1) -- (w2);

\end{tikzpicture}


==> figs/fdp/grav.tex <==
\begin{tikzpicture}[
        scale=1.1,
        >=stealth,
        node_dot/.style={circle, draw=black, fill=white, line width=1pt, minimum size=8pt, inner sep=0pt},
        grid_line/.style={gray, dashed, line width=.5pt},
        vector_line/.style={black, line width=.5pt},
        force_arrow/.style={->, line width=.8pt}
    ]

    % grid
    \fill[gray!10] (0,0) -- (3.5,3.5) -- (-3.5,3.5) -- cycle;
    \fill[gray!10] (0,0) -- (3.5,-3.5) -- (-3.5,-3.5) -- cycle;
    \draw[grid_line] (-5,0) -- (5,0);
    \draw[grid_line] (-3.5,-3.5) -- (3.5,3.5);
    \draw[grid_line] (-3.5,3.5) -- (3.5,-3.5);

    % element vectors
    \draw[vector_line] (0,0) -- (-1, 2.5);
    \draw[vector_line] (0,0) -- (-3, 1);
    \draw[vector_line] (0,0) -- (3, 0.5);
    \draw[vector_line] (0,0) -- (4, -0.85);
    \draw[vector_line] (0,0) -- (0.25, -2.5);
    \draw[vector_line] (0,0) -- (3, -1.5);
    \draw[vector_line] (0,0) -- (-2, -1.25);
    \draw[vector_line] (0,0) -- (-3.5, 0.5);

    % forces
    \draw[force_arrow] (-3, 1) to[bend left=20] (-2, 2);
    \draw[force_arrow] (3, 0.5) to[bend right=20] (2.25, 2.25);
    \draw[force_arrow] (4, -0.85) to (4, 0.85);
    \draw[force_arrow] (3, -1.5) to[bend left=20] (2.5, -2.5);
    \draw[force_arrow] (-2, -1.25) to[bend right=20] (-1.75, -1.75);
    \draw[force_arrow] (-3.5, 0.5) to (-3.5, -0.5);

    % origin
    \node[circle, draw=black, fill=black, line width=1pt, minimum size=1pt] at (0,0) {};

    % element nodes
    \node[node_dot] at (-1, 2.5) {};
    \node[node_dot] at (-3, 1) {};
    \node[node_dot] at (3, 0.5) {};
    \node[node_dot] at (4, -0.85) {};
    \node[node_dot] at (0.25, -2.5) {};
    \node[node_dot] at (3, -1.5) {};
    \node[node_dot] at (-2, -1.25) {};
    \node[node_dot] at (-3.5, 0.5) {};

    % grid labels
    \node[font=\bfseries] at (-4.875, 0.25) {$\pi$};
    \node[font=\bfseries] at (-5, -0.25) {$-\pi$};
    \node[font=\bfseries] at (4.8, 0.25) {$0$};
    \node[font=\bfseries] at (4.8, -0.25) {$0$};
    
    % safe zone labels
    \node[font=\bfseries] at (-2.75, 3.5) {$\pi - \varphi_0(g)$};
    \node[font=\bfseries] at (3, 3.5) {$\varphi_0(g)$};
    \node[font=\bfseries] at (-2.6, -3.5) {$-\pi + \varphi_0(m)$};
    \node[font=\bfseries] at (2.8, -3.5) {$-\varphi_0(m)$};

    % element labels
    \node[anchor=west, font=\bfseries] at (-0.9, 2.5) {$n_1$};
    \node[anchor=east, font=\bfseries] at (-3.1, 1) {$n_2$};
    \node[anchor=west, font=\bfseries] at (3.15, 0.5) {$n_3$};
    \node[anchor=west, font=\bfseries] at (4.15, -0.85) {$n_4$};
    \node[anchor=west, font=\bfseries] at (0.35, -2.5) {$n_5$};
    \node[anchor=west, font=\bfseries] at (3.1, -1.5) {$n_6$};
    \node[anchor=east, font=\bfseries] at (-2.1, -1.25) {$n_7$};
    \node[anchor=east, font=\bfseries] at (-3.6, 0.5) {$n_8$};

    % force labels
    \node[font=\bfseries] at (-3.1, 1.95) {$F_{grav}(g_2)$};
    \node[font=\bfseries] at (3.25, 2) {$F_{grav}(g_3)$};
    \node[font=\bfseries] at (4.1, 1.1) {$F_{grav}(g_4)$};
    \node[font=\bfseries] at (3.5, -2.4) {$F_{grav}(m_6)$};
    \node[font=\bfseries] at (-1.1, -2) {$F_{grav}(m_7)$};
    \node[font=\bfseries] at (-3.5, -0.75) {$F_{grav}(m_8)$};

\end{tikzpicture}

==> figs/fdp/scenario_1.tex <==
\begin{tikzpicture}[scale=0.75]
    % border
    \draw[
        gray, 
        dash pattern=on 2pt off 2pt, 
    ] (-0.5, 2) -- (3.5, 0);

    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=5mm}]
        \node (w)    at (0,0.5) {$w$};
        \node (w1)   at (1.5,1) {$w_1$};
        \node (w2)   at (2.5,3) {$w_2$};
    \end{scope}

    % edge
    \draw (w1) -- (w2);

\end{tikzpicture}

==> figs/fdp/scenario_2.tex <==
\begin{tikzpicture}[scale=0.75]
    % border
    \draw[
        gray, 
        dash pattern=on 2pt off 2pt
    ] (0.5, 4) -- (4.5, 2);

    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=5mm}]
        \node (w)    at (2,4.25) {$w$};
        \node (w1)   at (1.5,1) {$w_1$};
        \node (w2)   at (2.5,3) {$w_2$};
    \end{scope}

    % edge
    \draw (w1) -- (w2);

\end{tikzpicture}

==> figs/fdp/scenario_3.tex <==
\begin{tikzpicture}[scale=0.75]
    % border
    \draw[
        gray, 
        dash pattern=on 2pt off 2pt, 
    ] (-0.5, 2) -- (3.5, 0);
    \draw[
        gray, 
        dash pattern=on 2pt off 2pt
    ] (0.5, 4) -- (4.5, 2);

    % concepts
    \begin{scope}[every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=5mm}]
        \node (w)    at (0.5,2.5) {$w$};
        \node (w1)   at (1.5,1) {$w_1$};
        \node (w2)   at (2.5,3) {$w_2$};
    \end{scope}

    % edge
    \draw (w1) -- (w2);

\end{tikzpicture}

==> figs/limitations/dim_flux_jektivitaeten.tex <==
\begin{tikzpicture}[scale=0.55]
  \begin{diagram}\fcaCircleSize{.15}
    \Node(0)(4.587, 10.000)
    \Node(1)(5.757, 8.354)
    \Node(2)(7.828, 7.957)
    \Node(3)(8.132, 5.682)
    \Node(4)(8.997, 6.311)
    \Node(5)(4.935, 6.283)
    \Node(6)(2.296, 7.454)
    \Node(7)(0.535, 6.519)
    \Node(8)(9.302, 4.037)
    \Node(9)(8.176, 4.241)
    \Node(10)(3.466, 5.808)
    \Node(11)(5.797, 4.638)
    \Node(12)(0.017, 4.837)
    \Node(13)(1.848, 4.496)
    \Node(14)(3.777, 4.477)
    \Node(15)(8.481, 1.970)
    \Node(16)(6.968, 2.996)
    \Node(17)(1.330, 2.817)
    \Node(18)(3.520, 2.024)
    \Node(19)(5.088, 2.457)
    \Node(20)(4.831, 0.000)
    \Edge(6)(12)
    \Edge(16)(20)
    \Edge(18)(20)
    \Edge(4)(9)
    \Edge(5)(13)
    \Edge(0)(2)
    \Edge(14)(19)
    \Edge(8)(15)
    \Edge(2)(14)
    \Edge(13)(17)
    \Edge(6)(11)
    \Edge(7)(13)
    \Edge(15)(20)
    \Edge(4)(8)
    \Edge(5)(9)
    \Edge(14)(18)
    \Edge(12)(18)
    \Edge(0)(1)
    \Edge(0)(7)
    \Edge(2)(4)
    \Edge(9)(19)
    \Edge(11)(16)
    \Edge(1)(5)
    \Edge(17)(20)
    \Edge(19)(20)
    \Edge(10)(17)
    \Edge(13)(19)
    \Edge(7)(12)
    \Edge(6)(10)
    \Edge(3)(11)
    \Edge(3)(8)
    \Edge(12)(17)
    \Edge(8)(16)
    \Edge(1)(4)
    \Edge(0)(6)
    \Edge(2)(3)
    \Edge(9)(15)
    \Edge(10)(16)
    \Edge(1)(10)
    \Edge(11)(18)
    \Edge(7)(14)
  \end{diagram}
\end{tikzpicture}

\vspace{8mm}

==> figs/limitations/dim_flux_part4.tex <==
\begin{tikzpicture}[scale=0.36]
  \begin{diagram}\fcaCircleSize{.15}
    \Node(0)(-6.422, 10.000)
    \Node(1)(-6.671, 5.936)
    \Node(2)(-9.184, 6.319)
    \Node(3)(-4.393, 6.153)
    \Node(4)(-7.338, 7.254)
    \Node(5)(-12.078, 6.260)
    \Node(6)(-0.000, 5.805)
    \Node(7)(-2.785, 6.018)
    \Node(8)(-11.962, 3.417)
    \Node(9)(-1.662, 2.907)
    \Node(10)(-7.296, 3.399)
    \Node(11)(-5.622, 3.155)
    \Node(12)(-3.855, 3.471)
    \Node(13)(-9.260, 3.892)
    \Node(14)(-6.404, 0.000)
    \Edge(6)(12)
    \Edge(4)(12)
    \Edge(5)(13)
    \Edge(3)(13)
    \Edge(0)(2)
    \Edge(0)(5)
    \Edge(9)(14)
    \Edge(11)(14)
    \Edge(2)(11)
    \Edge(1)(9)
    \Edge(2)(8)
    \Edge(13)(14)
    \Edge(7)(10)
    \Edge(3)(9)
    \Edge(0)(1)
    \Edge(0)(7)
    \Edge(8)(14)
    \Edge(0)(4)
    \Edge(10)(14)
    \Edge(1)(8)
    \Edge(12)(14)
    \Edge(3)(11)
    \Edge(4)(10)
    \Edge(4)(13)
    \Edge(5)(8)
    \Edge(0)(3)
    \Edge(0)(6)
    \Edge(2)(12)
    \Edge(1)(10)
    \Edge(7)(11)
    \Edge(6)(9)
  \end{diagram}
\end{tikzpicture}
\vspace{5mm}


==> figs/limitations/hand_drawn_jektivitaeten.tex <==
\begin{tikzpicture}[scale=.045]
    \begin{diagram}\fcaCircleSize{.15}
        \Node{0}{70}{10}
        \Node{1}{30}{50}
        \Node{2}{50}{50}
        \Node{3}{70}{50}
        \Node{4}{90}{50}
        \Node{5}{110}{50}
        \Node{6}{10}{70}
        \Node{7}{46}{82}
        \Node{8}{50}{70}
        \Node{9}{70}{76.7}
        \Node{10}{90}{70}
        \Node{11}{94}{82}
        \Node{12}{130}{70}
        \Node{13}{30}{90}
        \Node{14}{54}{98}
        \Node{15}{70}{90}
        \Node{16}{86}{98}
        \Node{17}{110}{90}
        \Node{18}{50}{110}
        \Node{19}{90}{110}
        \Node{20}{70}{130}
        \Edge{0}{1}
        \Edge{0}{2}
        \Edge{0}{3}
        \Edge{0}{4}
        \Edge{0}{5}
        \Edge{1}{6}
        \Edge{1}{7}
        \Edge{1}{8}
        \Edge{2}{6}
        \Edge{2}{9}
        \Edge{2}{11}
        \Edge{3}{8}
        \Edge{3}{10}
        \Edge{4}{7}
        \Edge{4}{9}
        \Edge{4}{12}
        \Edge{5}{10}
        \Edge{5}{11}
        \Edge{5}{12}
        \Edge{6}{13}
        \Edge{6}{14}
        \Edge{7}{14}
        \Edge{7}{19}
        \Edge{8}{13}
        \Edge{8}{15}
        \Edge{9}{14}
        \Edge{9}{16}
        \Edge{10}{15}
        \Edge{10}{17}
        \Edge{11}{16}
        \Edge{11}{18}
        \Edge{12}{16}
        \Edge{12}{17}
        \Edge{13}{18}
        \Edge{14}{20}
        \Edge{15}{18}
        \Edge{15}{19}
        \Edge{16}{20}
        \Edge{17}{19}
        \Edge{18}{20}
        \Edge{19}{20}
        \leftAttbox(18){$g$ surjective}
        \node at (20,105){\small\itshape $f$ surjective};
        \draw (38,104) -- (50,100);
        \leftAttbox(13){$g\circ f$ surjective}
        \rightAttbox(19){\ $f$ injective}
        \node at (120,105){\small\itshape $g$ injective};
        \draw (103,103) -- (90,99);
        \rightAttbox(17){\ $g\circ f$ injective}
        \node at (2,50){\unitlength .6pt
        \fbox{\begin{picture}(50,38)(2,-12)
            \put(5,12){\circle*{4}}
            \put(25,2){\circle*{4}}
            \put(45,2){\circle*{4}}
            \put(25,22){\circle*{4}}
            \put(45,22){\circle*{4}}
            \put(42,2){\vector(-1,0){14}}
            \put(42,22){\vector(-1,0){14}}
            \put(22,4){\vector(-2,1){14}}
            \put(22,20){\vector(-2,-1){14}}
            \put(0,-4){\line(1,0){50}}
            \put(15,-12){\makebox(0,0)[cc]{\footnotesize$g$}}
            \put(36,-12){\makebox(0,0)[cc]{\footnotesize$f$}}
            \put(25,-15.5){\line(0,1){9}}
        \end{picture}}};
        \draw (17,50) -- (25,50);
        \node at (22,25){\unitlength .6pt
        \fbox{\begin{picture}(48,38)(2,-12)
            \put(5,12){\circle*{4}}
            \put(25,12){\circle*{4}}
            \put(45,2){\circle*{4}}
            \put(45,22){\circle*{4}}
            \put(22,12){\vector(-1,0){14}}
            \put(42,4){\vector(-2,1){14}}
            \put(42,20){\vector(-2,-1){14}}
            \put(0,-4){\line(1,0){50}}
            \put(15,-12){\makebox(0,0)[cc]{\footnotesize$g$}}
            \put(36,-12){\makebox(0,0)[cc]{\footnotesize$f$}}
            \put(25,-15.5){\line(0,1){9}}
        \end{picture}}};
        \draw(36.5,38.5) -- (46.5,47);
        \node at (40,0){\unitlength .6pt
        \fbox{\begin{picture}(48,38)(2,-12)
            \put(5,12){\circle*{4}}
            \put(25,2){\circle*{4}}
            \put(25,22){\circle*{4}}
            \put(45,22){\circle*{4}}
            \put(42,22){\vector(-1,0){14}}
            \put(22,4){\vector(-2,1){14}}
            \put(22,20){\vector(-2,-1){14}}
            \put(0,-4){\line(1,0){50}}
            \put(15,-12){\makebox(0,0)[cc]{\footnotesize$g$}}
            \put(36,-12){\makebox(0,0)[cc]{\footnotesize$f$}}
            \put(25,-15.5){\line(0,1){9}}
        \end{picture}}};
        \draw (52,14.5) -- (67.5,45.3);
        \node at (115,12){\unitlength .6pt
        \fbox{\begin{picture}(48,38)(2,-12)
            \put(5,16){\circle*{4}}
            \put(5,2){\circle*{4}}
            \put(25,16){\circle*{4}}
            \put(45,16){\circle*{4}}
            \put(42,16){\vector(-1,0){14}}
            \put(22,16){\vector(-1,0){14}}
            \put(0,-4){\line(1,0){50}}
            \put(15,-12){\makebox(0,0)[cc]{\footnotesize$g$}}
            \put(36,-12){\makebox(0,0)[cc]{\footnotesize$f$}}
            \put(25,-15.5){\line(0,1){9}}
        \end{picture}}};
        \draw (92,45.5) -- (100,27);
        \node at (126,37){\unitlength .6pt
        \fbox{\begin{picture}(48,36)(2,-12)
            \put(5,16){\circle*{4}}
            \put(5,2){\circle*{4}}
            \put(25,2){\circle*{4}}
            \put(25,16){\circle*{4}}
            \put(45,16){\circle*{4}}
            \put(42,16){\vector(-1,0){14}}
            \put(22,16){\vector(-1,0){14}}
            \put(22,2){\vector(-1,0){14}}
            \put(0,-4){\line(1,0){50}}
            \put(15,-12){\makebox(0,0)[cc]{\footnotesize$g$}}
            \put(36,-12){\makebox(0,0)[cc]{\footnotesize$f$}}
            \put(25,-15.5){\line(0,1){9}}
        \end{picture}}};
    \end{diagram}
\end{tikzpicture}

==> figs/limitations/hand_drawn_part4.tex <==
\begin{tikzpicture}[scale=1.2]
    \begin{diagram}\fcaCircleSize{.15}
        \Node(0)(0.0, 3.0)
        \Node(1)(-3.0, 2.0)
        \Node(2)(-2.0, 2.0)
        \Node(3)(-1.0, 2.0)
        \Node(4)(0.0, 2.0)
        \Node(5)(1.0, 2.0)
        \Node(6)(2.0, 2.0)
        \Node(7)(3.0, 2.0)
        \Node(8)(-2.5, 1.0)
        \Node(9)(-1.5, 1.0)
        \Node(10)(-0.5, 1.0)
        \Node(11)(0.5, 1.0)
        \Node(12)(1.5, 1.0)
        \Node(13)(2.5, 1.0)
        \Node(14)(0.0, 0.0)
        \Edge(1)(0)
        \Edge(2)(0)
        \Edge(3)(0)
        \Edge(4)(0)
        \Edge(5)(0)
        \Edge(6)(0)
        \Edge(7)(0)
        \Edge(8)(1)
        \Edge(8)(2)
        \Edge(8)(3)
        \Edge(9)(1)
        \Edge(9)(4)
        \Edge(9)(5)
        \Edge(10)(1)
        \Edge(10)(6)
        \Edge(10)(7)
        \Edge(11)(2)
        \Edge(11)(4)
        \Edge(11)(6)
        \Edge(12)(3)
        \Edge(12)(4)
        \Edge(12)(7)
        \Edge(13)(3)
        \Edge(13)(5)
        \Edge(13)(6)
        \Edge(14)(8)
        \Edge(14)(9)
        \Edge(14)(10)
        \Edge(14)(11)
        \Edge(14)(12)
        \Edge(14)(13)
        \rightAttbox(0){\scriptsize $1234$}
        \leftAttbox(1){\scriptsize $1|234$}
        \put(-3.35, 3){\scriptsize $12|34$}
        \put(-2.8, 2.9){\line(0.75, -1){0.25}}
        \put(-2.35, 3.3){\scriptsize $134|2$}
        \put(-1.8, 3.2){\line(0.75, -1){0.5}}
        \rightAttbox(4){\scriptsize $123|4$}
        \put(1.8, 3.3){\scriptsize $14|23$}
        \put(1.8, 3.2){\line(-0.75, -1){0.5}}
        \put(2.8, 3){\scriptsize $124|3$}
        \put(2.8, 2.9){\line(-0.75, -1){0.25}}
        \rightAttbox(7){\scriptsize $13|24$}
        \leftObjbox(8){\scriptsize $1|2|34$}
        \put(-2.85, 0.4){\scriptsize $1|23|4$}
        \put(-2.25, 0.7){\line(0.8, 1){0.3}}
        \put(-1.85, 0.0){\scriptsize $1|24|3$}
        \put(-1.35, 0.3){\line(0.8, 1){0.6}}
        \put(1.3, 0.0){\scriptsize $12|3|4$}
        \put(1.35, 0.3){\line(-0.8, 1){0.6}}
        \put(2.3, 0.4){\scriptsize $13|2|4$}
        \put(2.25, 0.7){\line(-0.8, 1){0.3}}
        \rightObjbox(13){\scriptsize $14|2|3$}
        \rightObjbox(14){\scriptsize $1|2|3|4$}
    \end{diagram}
\end{tikzpicture}
